E-STGCN: Extreme Spatiotemporal Graph Convolutional Networks for Air Quality Forecasting

Modeling and forecasting air quality is crucial for effective air pollution management and protecting public health. Air quality data, characterized by nonlinearity, nonstationarity, and spatiotemporal correlations, often include extreme pollutant levels in severely polluted cities (e.g., Delhi, the capital of India). This is ignored by various geometric deep learning models, such as Spatiotemporal Graph Convolutional Networks (STGCN), which are otherwise effective for spatiotemporal forecasting. This study develops an extreme value theory (EVT) guided modified STGCN model (E-STGCN) for air pollution data to incorporate extreme behavior across pollutant concentrations. E-STGCN combines graph convolutional networks for spatial modeling and EVT-guided long short-term memory units for temporal sequence learning. Along with spatial and temporal components, it incorporates a generalized Pareto distribution to capture the extreme behavior of different air pollutants and embed this information into the learning process. The proposal is then applied to analyze air pollution data of 37 monitoring stations across Delhi, India. The forecasting performance for different test horizons is compared to benchmark forecasters (both temporal and spatiotemporal). It is found that E-STGCN has consistent performance across all seasons. The robustness of our results has also been evaluated empirically. Moreover, combined with conformal prediction, E-STGCN can produce probabilistic prediction intervals.

==> (inline-0) <==
\begin{tabular}{|c|c|cccccc|ccccccc|c|}
\hline Forecast & \multirow{3}{*}{Metric} & \multicolumn{6}{c|}{Temporal-only Model}                  & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{3-15}
     \multirow{2}{*}{Period} & & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{{\color{black}STGCN}} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline                                 
\multirow{6}{*}{JAN} & MAE    & \underline{\textbf{54.88}}               & 160.54 & 108.88 & 164.82 & 93.72        & 61.72  & 95.87                 & 63.48  & 86.09 & {\color{black}66.51} & 65.90  & 69.11  & 179.16 & 56.07 \\
                     & MASE   & \underline{\textbf{0.96}}                & 2.85   & 1.94   & 2.93   & 1.63         & 1.10   & 1.67                  & 1.10   & 1.49 & {\color{black}1.16}  & 1.18   & 1.20   & 3.21   & 0.98             \\
                     & RMSE   & \underline{\textbf{71.18}}               & 174.93 & 137.98 & 178.87 & 114.86       & 78.46  & 112.01                & 82.27  & 107.61 & {\color{black}84.94} & 84.55  & 90.21  & 192.41 & 75.34            \\
                     & SMAPE  & \underline{\textbf{31.20}}               & 152.10 & 79.80  & 160.70 & 60.40        & 36.50  & 69.40 & 39.50  & 53.30 & {\color{black}39.01}  & 37.50  & 41.50  & 187.10 & 31.60            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{35.68}}	} & {\color{black}	128.43	} & {\color{black}	79.47	} & {\color{black}	131.86	} & {\color{black}	74.32	} & {\color{black}	41.03	} & {\color{black}	76.03	} & {\color{black}	47.16	} & {\color{black}	66.68	} & {\color{black}49.42} & {\color{black}	38.33	} & {\color{black}	52.14	} & {\color{black}	143.33	} & {\color{black}	39.43	} \\
                    & {\color{black}	CRPS	} & {\color{black}	\underline{\textbf{78.95}}	} & {\color{black}	113.95	} & {\color{black}	117.19	} & {\color{black}	113.95	} & {\color{black}	113.43	} & {\color{black}	89.85	} & {\color{black}	110.15	} & {\color{black}	94.29	} & {\color{black}	111.56	} & {\color{black}96.64} & {\color{black}	93.40	} & {\color{black}	102.28	} & {\color{black}	114.01	} & {\color{black}	83.20	} \\                
                     \hline
\multirow{6}{*}{FEB} & MAE    & 36.26   & 91.75  & 74.64  & 96.10  & 37.45        & 38.97  & 73.25  & 70.54  & 37.82 & {\color{black}36.04}  & 143.11 & 36.78  & 142.16 & \underline{\textbf{30.00}}            \\
                     & MASE   & 1.23 & 3.11   & 2.57   & 3.27   & 1.27         & 1.35   & 2.47  & 2.40   & 1.31 & {\color{black}1.23}  & 5.27   & 1.26   & 4.95   & \underline{\textbf{1.01}}             \\
                     & RMSE   & 45.68               & 101.86 & 96.43  & 105.83 & 50.23        & 49.71  & 88.40                 & 85.35  & 49.05 & {\color{black}47.79}  & 168.10 & 46.61  & 224.10 & \underline{\textbf{38.81}}            \\
                     & SMAPE  & 32.00               & 127.70 & 74.70  & 139.70 & 33.10        & 34.00  & 89.10                 & 83.80  & 33.50 & {\color{black}31.87}  & 76.60  & 32.50  & 167.80 & \underline{\textbf{26.70}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	17.44	} & {\color{black}	73.40	} & {\color{black}	42.27	} & {\color{black}	76.88	} & {\color{black}	24.60	} & {\color{black}	20.09	} & {\color{black}	58.44	} & {\color{black}	56.29	} & {\color{black}	21.67	} & {\color{black}22.58} & {\color{black}	29.29	} & {\color{black}	17.88	} & {\color{black}	105.34	} & {\color{black}	\underline{\textbf{15.86}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	50.74	} & {\color{black}	71.20	} & {\color{black}	75.02	} & {\color{black}	71.21	} & {\color{black}	54.57	} & {\color{black}	54.71	} & {\color{black}	72.02	} & {\color{black}	71.81	} & {\color{black}	53.89	} & {\color{black} 52.50} & {\color{black}	115.34	} & {\color{black}	51.70	} & {\color{black}	92.99	} & {\color{black}	\underline{\textbf{46.22}}	} \\
                     \hline
\multirow{6}{*}{MAR} & MAE    & 33.32               & 56.96  & 61.43  & 60.59  & 25.88        & 25.90  & 36.81                 & 31.18  & 31.99 & {\color{black}30.40} & 74.22  & 37.43  & 76.95  & \underline{\textbf{25.83}}            \\
                     & MASE   & 1.70                & 2.78   & 3.03   & 2.98   & 1.35         & \underline{\textbf{1.24}}   & 1.79                  & 1.53   & 1.75 & {\color{black}1.60}  & 3.93   & 1.94   & 3.83   & 1.27             \\
                     & RMSE   & 38.68               & 61.09  & 80.25  & 64.47  & \underline{\textbf{30.17}}  & 31.38  & 42.52 & 35.75  & 36.87 & {\color{black}35.75} & 88.74  & 42.73  & 80.11  & 31.84            \\
                     & SMAPE  & 38.60               & 108.50 & 76.50  & 120.90 & 31.90        & \underline{\textbf{30.00}}  & 59.10  & 44.70  & 38.20 & {\color{black}36.24} & 63.10  & 42.00  & 193.20 & 35.30            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{7.21}}	} & {\color{black}	45.57	} & {\color{black}	31.55	} & {\color{black}	48.47	} & {\color{black}	7.76	} & {\color{black}	7.90	} & {\color{black}	27.62	} & {\color{black}	20.59	} & {\color{black}	8.40	} & {\color{black}8.75} & {\color{black}	15.63	} & {\color{black}	8.68	} & {\color{black}	61.56	} & {\color{black}	7.72	} \\
                    & {\color{black}	CRPS	} & {\color{black}	39.74	} & {\color{black}	47.91	} & {\color{black}	57.34	} & {\color{black}	47.91	} & {\color{black}	\underline{\textbf{34.81}}	} & {\color{black}	35.24	} & {\color{black}	45.98	} & {\color{black}	42.02	} & {\color{black}	38.08	} & {\color{black}38.21} & {\color{black}	68.44	} & {\color{black}	42.45	} & {\color{black}	47.93	} & {\color{black}	39.80	} \\ \hline
\multirow{6}{*}{APR} & MAE    & 22.49 & 47.35  & 47.05  & 51.54  & 33.61        & \underline{\textbf{22.44}}  & 50.17  & 37.83  & 36.48  & {\color{black}38.27} & 46.06  & 25.31  & 68.90  & 25.37            \\
                     & MASE   & 1.22 & 2.52   & 2.57   & 2.75   & 1.94         & \underline{\textbf{1.20}}   & 2.68  & 2.02   & 2.16  & {\color{black}2.18} & 2.52   & 1.38   & 3.75   & 1.35             \\
                     & RMSE   & \underline{\textbf{27.92}}               & 53.81  & 59.37  & 57.56  & 38.34        & 28.55  & 57.09                 & 45.31  & 41.67 & {\color{black}43.10} & 53.42  & 30.26  & 73.88  & 33.21            \\
                     & SMAPE  & \underline{\textbf{32.20}}               & 93.50  & 82.00  & 108.50 & 45.10        & 33.00  & 107.10                & 68.90  & 48.40 & {\color{black}48.92} & 71.60  & 35.90  & 195.20 & 38.20            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	10.43	} & {\color{black}	37.86	} & {\color{black}	30.94	} & {\color{black}	41.23	} & {\color{black}	10.21	} & {\color{black}	14.01	} & {\color{black}	40.11	} & {\color{black}	29.17	} & {\color{black}	10.56	} & {\color{black}10.37} & {\color{black}	28.91	} & {\color{black}	10.19	} & {\color{black}	55.04	} & {\color{black}	\underline{\textbf{10.08}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	37.21	} & {\color{black}	43.49	} & {\color{black}	47.57	} & {\color{black}	43.48	} & {\color{black}	37.75	} & {\color{black}	37.15	} & {\color{black}	43.67	} & {\color{black}	43.50	} & {\color{black}	39.32	} & {\color{black}40.42} & {\color{black}	46.46	} & {\color{black}	37.42	} & {\color{black}	43.63	} & {\color{black}	\underline{\textbf{37.12}}	} \\ \hline
\multirow{6}{*}{MAY} & MAE    & 35.10               & 45.77  & 47.65  & 49.80  & 39.24        & 30.31  & 42.19                 & 35.32  & 40.23 & {\color{black}42.47} & 42.10  & 34.01  & 85.44  & \underline{\textbf{28.95}}            \\
                     & MASE   & 1.43                & 1.83   & 1.93   & 2.00   & 1.63         & 1.22   & 1.69                  & 1.42   & 1.72 & {\color{black}1.75}  & 1.69   & 1.39   & 3.52   & \underline{\textbf{1.16}}             \\
                     & RMSE   & 42.79               & 56.97  & 62.95  & 60.38  & 45.89        & 37.60  & 52.70                 & 45.30  & 47.76 & {\color{black}49.82} & 53.44  & 40.22  & 100.97 & \underline{\textbf{37.37}}            \\
                     & SMAPE  & 48.40               & 85.80  & 83.90  & 100.40 & 53.70        & 44.20  & 80.10                 & 59.30  & 53.70 & {\color{black}55.87}  & 76.60  & 48.70  & 141.70 & \underline{\textbf{43.80}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	11.73	} & {\color{black}	36.55	} & {\color{black}	32.31	} & {\color{black}	39.83	} & {\color{black}	11.32	} & {\color{black}	14.87	} & {\color{black}	33.20	} & {\color{black}	26.50	} & {\color{black}	11.32	} & {\color{black}12.32} & {\color{black}	33.06	} & {\color{black}	12.17	} & {\color{black}	59.68	} & {\color{black}	\underline{\textbf{11.30}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	41.50	} & {\color{black}	44.36	} & {\color{black}	47.31	} & {\color{black}	44.35	} & {\color{black}	42.15	} & {\color{black}	38.98	} & {\color{black}	44.11	} & {\color{black}	43.11	} & {\color{black}	43.95	} & {\color{black}45.37} & {\color{black}	44.32	} & {\color{black}	39.76	} & {\color{black}	52.59	} & {\color{black}	\underline{\textbf{38.94}}	} \\ \hline

\multirow{6}{*}{JUN} & MAE    & 23.59               & 22.77  & 31.88  & 26.79  & 53.82        & 33.72  & 27.43                 & 24.78  & 54.13 & {\color{black}27.94} & 29.15  & 22.14  & 43.22  & \underline{\textbf{22.03}}            \\
                     & MASE   & 2.20                & \underline{\textbf{1.99}}   & 2.89   & 2.39   & 5.22         & 3.08   & 2.47                  & 2.24   & 5.34 & {\color{black}2.66}  & 2.60   & 2.03   & 3.97   & 2.04             \\
                     & RMSE   & 27.23               & 27.32  & 40.01  & 30.91  & 55.83        & 40.94  & 30.66                 & 28.29  & 57.68 & {\color{black}32.84}  & 33.82  & 27.25  & 46.10  & \underline{\textbf{26.17}}            \\
                     & SMAPE  & 45.10               & 58.40  & 76.80  & 75.10  & 78.80 &  54.00  & 85.50                 & 73.60  & 78.00 & {\color{black}52.91}    & 65.70  & 45.30  & 174.60 & \underline{\textbf{42.80}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	6.85	} & {\color{black}	18.11	} & {\color{black}	18.35	} & {\color{black}	21.39	} & {\color{black}	11.10	} & {\color{black}	8.16	} & {\color{black}	21.94	} & {\color{black}	19.80	} & {\color{black}	11.37} & {\color{black}9.29} &  {\color{black}	17.32	} & {\color{black}	9.77	} & {\color{black}	34.57	} & {\color{black}	\underline{\textbf{6.82}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	26.06	} & {\color{black}	27.51	} & {\color{black}	28.62	} & {\color{black}	28.16	} & {\color{black}	39.23	} & {\color{black}	33.94	} & {\color{black}	27.80	} & {\color{black}	27.49	} & {\color{black}	41.02	} & {\color{black}31.62}  & {\color{black}	30.42	} & {\color{black}	26.97	} & {\color{black}	28.19	} & {\color{black}	\underline{\textbf{25.17}}	} \\                      \hline
\multirow{6}{*}{JUL} & MAE    & 23.00               & \underline{\textbf{12.98}}  & 22.36  & 16.23  & 64.44        & 17.71  & 20.32                 & 16.44  & 60.83 & {\color{black}32.21}  & 17.16  & 18.85  & 92.72  & 15.69            \\
                     & MASE   & 3.20                & \underline{\textbf{1.63}}   & 2.84   & 2.00   & 8.76         & 2.47   & 2.47                  & 1.99   & 8.39  & {\color{black}4.60}  & 2.09   & 2.53   & 12.38  & 2.12             \\
                     & RMSE   & 26.16               & \underline{\textbf{15.84}}  & 28.49  & 19.05  & 65.33        & 21.69  & 23.09                 & 19.42  & 63.79 & {\color{black}34.43}  & 20.20  & 23.40  & 107.91 & 18.87            \\
                     & SMAPE  & 53.20               & 41.20  & 79.40  & 55.30  & 99.60        & 43.00  & 81.20                 & 60.20  & 94.60 & {\color{black}69.07}  & 56.70  & 46.10  & 133.90 & \underline{\textbf{41.10}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	5.07	} & {\color{black}	9.72	} & {\color{black}	14.59	} & {\color{black}	12.71	} & {\color{black}	12.90	} & {\color{black}	4.55	} & {\color{black}	16.09	} & {\color{black}	12.50	} & {\color{black}	12.18	} & {\color{black}10.02} & {\color{black}	12.07	} & {\color{black}	4.67	} & {\color{black}	47.89	} & {\color{black}	\underline{\textbf{4.41}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	21.87	} & {\color{black}	18.25	} & {\color{black}	22.84	} & {\color{black}	20.49	} & {\color{black}	40.58	} & {\color{black}	20.01	} & {\color{black}	20.95	} & {\color{black}	20.20	} & {\color{black}	40.44	} & {\color{black}25.73} & {\color{black}	20.90	} & {\color{black}	21.56	} & {\color{black}	52.53	} & {\color{black}	\underline{\textbf{18.23}}	} \\ \hline
\multirow{6}{*}{AUG} & MAE    & 20.00               & 16.06  & 25.41  & 19.67  & 60.41        & 18.38  & 20.52                 & 25.65  & 58.39 & {\color{black}51.29}  & 14.87  & 14.51  & 35.37  & \underline{\textbf{11.85}}            \\
                     & MASE   & 3.25                & 2.30   & 3.87   & 2.87   & 10.15        & 2.98   & 3.06                  & 3.84   & 9.78 & {\color{black}8.63}  & 2.30   & 2.38   & 5.40   & \underline{\textbf{1.84}}             \\
                     & RMSE   & 22.20               & 19.01  & 30.73  & 22.42  & 61.48        & 22.64  & 24.71                 & 28.93  & 59.55 & {\color{black}52.64} & 18.41  & 17.73  & 37.24  & \underline{\textbf{15.00}}            \\
                     & SMAPE  & 44.00               & 45.90  & 88.60  & 61.10  & 90.70        & 38.40  & 67.40                 & 94.20  & 89.20 & {\color{black}82.54}  & 36.60  & 33.90  & 160.80 & \underline{\textbf{31.00}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{4.66}}	} & {\color{black}	12.54	} & {\color{black}	18.20	} & {\color{black}	15.63	} & {\color{black}	12.17	} & {\color{black}	5.59	} & {\color{black}	15.65	} & {\color{black}	20.45	} & {\color{black}	11.75	} & {\color{black}11.40} & {\color{black}	6.58	} & {\color{black}	5.90	} & {\color{black}	28.29	} & {\color{black}	5.99	} \\
                    & {\color{black}	CRPS	} & {\color{black}	20.38	} & {\color{black}	21.45	} & {\color{black}	24.83	} & {\color{black}	23.31	} & {\color{black}	39.88	} & {\color{black}	21.37	} & {\color{black}	24.02	} & {\color{black}	23.97	} & {\color{black}	38.91	} & {\color{black}35.56} & {\color{black}	20.01	} & {\color{black}	18.73	} & {\color{black}	23.71	} & {\color{black}	\underline{\textbf{17.38}}	} \\ \hline
\multirow{6}{*}{SEP} & MAE    & 22.48               & 20.76  & 30.91  & 24.06  & 53.97        & 19.66  & 22.97                 & 22.30  & 52.60 & {\color{black}56.07} & 28.39  & 17.33  & 35.54  & \underline{\textbf{15.06}}            \\
                     & MASE   & 2.46                & 2.15   & 3.26   & 2.50   & 6.01         & 2.12   & 2.41                  & 2.34   & 5.84 & {\color{black}6.25}  & 2.99   & 1.88   & 3.74   & \underline{\textbf{1.64}}     \\
                     & RMSE   & 26.80               & 25.72  & 37.13  & 29.06  & 57.04        & 24.10  & 30.48                 & 29.16  & 56.34 & {\color{black}59.07} & 33.63  & 21.73  & 40.25  & \underline{\textbf{18.90}}            \\
                     & SMAPE  & 49.90               & 57.10  & 94.50  & 70.30  & 84.10        & 44.80  & 67.70                 & 63.90  & 82.50 & {\color{black}85.41} & 91.50  & 42.30  & 139.20 & \underline{\textbf{38.60}}            \\ 
                    & {\color{black}	Pinball Loss	} & {\color{black}	5.11	} & {\color{black}	15.62	} & {\color{black}	21.00	} & {\color{black}	18.66	} & {\color{black}	10.95	} & {\color{black}	7.06	} & {\color{black}	16.80	} & {\color{black}	15.88	} & {\color{black}	10.66	} & {\color{black}12.39} & {\color{black}	21.24	} & {\color{black}	5.96	} & {\color{black}	28.39	} & {\color{black}	\underline{\textbf{4.91}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	24.43	} & {\color{black}	26.35	} & {\color{black}	28.67	} & {\color{black}	26.68	} & {\color{black}	39.72	} & {\color{black}	23.40	} & {\color{black}	27.57	} & {\color{black}	27.29	} & {\color{black}	40.13	} & {\color{black}40.62} & {\color{black}	26.92	} & {\color{black}	21.46	} & {\color{black}	26.73	} & {\color{black}	\underline{\textbf{19.65}}	} \\          
                     \hline
\multirow{6}{*}{OCT} & MAE    & 35.69               & 75.37  & 76.73  & 79.84  & 35.38        & 41.20  & 67.20                 & 65.33  & \underline{\textbf{33.87}} & {\color{black}36.12} & 84.67  & 36.51  & 68.69  & 36.37            \\
                     & MASE   & 1.93                & 4.19   & 4.33   & 4.45   & 1.98         & 2.25   & 3.72                  & 3.63   & \underline{\textbf{1.89}} & {\color{black}1.98}  & 4.77   & 2.04   & 3.89   & 1.99             \\
                     & RMSE   & 47.38               & 85.49  & 90.79  & 89.45  & 42.93        & 52.15  & 83.63                 & 81.76  & \underline{\textbf{42.76}} & {\color{black}46.58}  & 94.30  & 43.08  & 76.29  & 44.76            \\
                     & SMAPE  & 35.90               & 111.30 & 116.80 & 124.00 & 35.70        & 44.90  & 90.90                 & 86.90  & \underline{\textbf{34.00}} & {\color{black}36.89} & 145.70 & 36.70  & 62.10  & 36.70            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	26.47	} & {\color{black}	60.30	} & {\color{black}	60.76	} & {\color{black}	63.87	} & {\color{black}	\underline{\textbf{18.36}}	} & {\color{black}	29.21	} & {\color{black}	53.67	} & {\color{black}	52.13	} & {\color{black}	18.59	} & {\color{black}24.77} & {\color{black}	67.64	} & {\color{black}	20.87	} & {\color{black}	26.30	} & {\color{black}	20.83	} \\
                    & {\color{black}	CRPS	} & {\color{black}	56.05	} & {\color{black}	63.26	} & {\color{black}	64.88	} & {\color{black}	63.27	} & {\color{black}	\underline{\textbf{47.22}}	} & {\color{black}	56.02	} & {\color{black}	64.94	} & {\color{black}	64.86	} & {\color{black}	49.04	} & {\color{black}52.69} & {\color{black}	63.24	} & {\color{black}	50.68	} & {\color{black}	63.59	} & {\color{black}	49.06	} \\ \hline
\multirow{6}{*}{NOV} & MAE    & 102.46              & 216.26 & 177.96 & 219.77 & 147.62       & 119.58 & 141.29                & 143.39 & 136.72 & {\color{black}142.82} & 218.78 & 95.48  & 239.19 & \underline{\textbf{77.08}}            \\
                     & MASE   & 1.77                & 3.74   & 3.09   & 3.80   & 2.52         & 2.06   & 2.42                  & 2.46   & 2.32  & {\color{black}2.44} & 3.77   & 1.65   & 4.15   & \underline{\textbf{1.33}}             \\
                     & RMSE   & 119.19              & 228.49 & 197.04 & 231.84 & 164.44       & 137.38 & 157.71                & 159.42 & 153.82 & {\color{black}159.83} & 230.81 & 111.04 & 250.58 & \underline{\textbf{90.35}}            \\
                     & SMAPE  & 49.30               & 159.30 & 116.60 & 164.40 & 81.10        & 61.80  & 81.10                 & 81.80  & 72.50 & {\color{black}77.45}  & 168.90 & 45.40  & 198.10 & \underline{\textbf{34.60}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	79.49	} & {\color{black}	173.01	} & {\color{black}	142.28	} & {\color{black}	175.82	} & {\color{black}	117.81	} & {\color{black}	93.07	} & {\color{black}	112.22	} & {\color{black}	114.07	} & {\color{black}	108.65	} & {\color{black}114.85} & {\color{black}	172.29	} & {\color{black}	69.16	} & {\color{black}	191.35	} & {\color{black}	\underline{\textbf{51.83}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	142.51	} & {\color{black}	148.22	} & {\color{black}	149.34	} & {\color{black}	148.23	} & {\color{black}	147.73	} & {\color{black}	145.81	} & {\color{black}	147.36	} & {\color{black}	147.19	} & {\color{black}	146.60	} & {\color{black}147.55} & {\color{black}	145.67	} & {\color{black}	133.40	} & {\color{black}	148.31	} & {\color{black}	\underline{\textbf{110.10}}	} \\          
                     \hline
\multirow{6}{*}{DEC} & MAE    & 74.03               & 176.33 & 134.41 & 181.01 & 106.47       & \underline{\textbf{68.77}}  & 97.15                 & 106.11 & 96.54 & {\color{black}81.80}  & 159.13 & 104.60 & 194.85 & 116.77           \\
                     & MASE   & 1.97                & 4.76   & 3.63   & 4.89   & 2.85         & \underline{\textbf{1.84}}   & 2.59                  & 2.86   & 2.55 & {\color{black}2.20}   & 4.37   & 2.82   & 5.26   & 3.15             \\
                     & RMSE   & 94.04               & 186.95 & 163.73 & 191.37 & 122.82       & \underline{\textbf{89.40}}  & 123.92                & 133.80 & 116.90 & {\color{black}102.78} & 170.62 & 121.14 & 205.76 & 132.24           \\
                     & SMAPE  & 39.80               & 151.90 & 81.40  & 159.90 & 66.10        & \underline{\textbf{35.90}}  & 58.20                 & 68.30  & 56.80 & {\color{black}46.32}  & 139.00 & 64.90  & 183.90 & 76.60            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	50.95	} & {\color{black}	141.06	} & {\color{black}	88.75	} & {\color{black}	144.81	} & {\color{black}	85.07	} & {\color{black}	\underline{\textbf{46.63}}	} & {\color{black}	71.73	} & {\color{black}	84.21	} & {\color{black}	74.21	} & {\color{black}65.71} & {\color{black}	115.13	} & {\color{black}	83.60	} & {\color{black}	155.88	} & {\color{black}	93.39	} \\
                    & {\color{black}	CRPS	} & {\color{black}	106.68	} & {\color{black}	123.46	} & {\color{black}	133.07	} & {\color{black}	123.46	} & {\color{black}	122.15	} & {\color{black}	\underline{\textbf{105.74}}	} & {\color{black}	124.31	} & {\color{black}	125.80	} & {\color{black}	120.71	} & {\color{black}124.10} & {\color{black}	116.47	} & {\color{black}	122.10	} & {\color{black}	123.88	} & {\color{black}	122.61	} \\ \hline      
\end{tabular}
\begin{tabular}{|c|c|cccccc|ccccccc|c|}
\hline Forecast & \multirow{3}{*}{Metric} & \multicolumn{6}{c|}{Temporal-only Model}                  & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{3-15}
    \multirow{2}{*}{Period} & & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{{\color{black}STGCN}} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline
    
\multirow{6}{*}{JAN}             & MAE                     & 99.31  & 276.07 & 262.61 & 275.41 & 165.16       & 87.24  & 121.40 & 82.99  & 86.54 & {\color{black} 94.94}  & 115.31 & 89.89  & 233.97 & \underline{\textbf{82.67}}                             \\
                                 & MASE                    & 1.23   & 3.46   & 3.31   & 3.45   & 2.05         & 1.10   & 1.49   & \underline{\textbf{1.02}}   & 1.09 & {\color{black} 1.18}  & 1.47   & 1.12   & 2.94   & 1.03                              \\
                                 & RMSE                    & 126.85 & 294.14 & 307.81 & 293.53 & 192.87       & 112.07 & 147.81 & 110.33 & 109.86 & {\color{black} 123.03} & 145.59 & 119.16 & 273.87 & \underline{\textbf{108.41}}                            \\
                                 & SMAPE                   & 35.90  & 175.50 & 124.70 & 174.60 & 70.50        & 30.80  & 47.10  & 29.70  & 30.30 & {\color{black} 34.22}  & 37.00  & 32.00  & 120.60 & \underline{\textbf{29.10}}              \\ 
                                 & {\color{black}Pinball Loss	} & {\color{black}73.38} & {\color{black}220.85} & {\color{black}	197.76	} & {\color{black}	220.33	} & {\color{black}	131.76	} & {\color{black}	49.21	} & {\color{black}	95.66	} & {\color{black}	58.43	} & {\color{black}	44.33	} & {\color{black} 66.80} & {\color{black}	\underline{\textbf{38.69}}	} & {\color{black}	67.15	} & {\color{black}	174.11	} & {\color{black}	55.12	} \\
                                & {\color{black}	CRPS	} & {\color{black}	148.08	} & {\color{black}	181.85	} & {\color{black}	191.48	} & {\color{black}	181.85	} & {\color{black}	181.60	} & {\color{black}	126.42	} & {\color{black}	166.91	} & {\color{black}	133.98	} & {\color{black}	125.78	} & {\color{black} 140.99 } & {\color{black}	149.49	} & {\color{black}	142.56	} & {\color{black}	193.51	} & {\color{black}	\underline{\textbf{123.22}}	} \\ \hline
\multirow{6}{*}{FEB}             & MAE                     & 59.32  & 218.02 & 212.75 & 216.10 & 102.77       & 68.89  & 157.65 & 153.76 & 106.83 & {\color{black} 57.98} & 77.69  & 70.35  & 201.06 & \underline{\textbf{56.49}}                             \\
      & MASE                    & 1.25   & 4.72   & 4.58   & 4.68   & 2.14         & 1.50   & 3.38   & 3.32   & 2.22  & {\color{black} 1.23} & 1.75   & 1.48   & 4.41   & \underline{\textbf{1.21}}                              \\
    & RMSE                    & 77.99  & 228.33 & 247.69 & 226.50 & 122.29       & 83.55  & 175.50 & 171.40 & 125.72 & {\color{black} 74.10} & 101.26 & 88.41  & 223.28 & \underline{\textbf{71.36}}                             \\
    & SMAPE                   & 25.40  & 172.10 & 116.00 & 169.00 & 49.80        & 29.50  & 96.70  & 93.30  & 52.60 & {\color{black} 24.96} & 32.20  & 32.20  & 140.50 & \underline{\textbf{24.30}}                             \\ 
    & {\color{black}	Pinball Loss	} & {\color{black}	42.62	} & {\color{black}	174.42	} & {\color{black}	151.88	} & {\color{black}	172.88	} & {\color{black}	81.67	} & {\color{black}	34.85	} & {\color{black}	126.07	} & {\color{black}	122.95	} & {\color{black}	85.05	} & {\color{black} 38.28} & {\color{black}	36.88	} & {\color{black}	51.30	} & {\color{black}	158.45	} & {\color{black}	\underline{\textbf{31.21}}	} \\
    
    & {\color{black}	CRPS	} & {\color{black}	96.23	} & {\color{black}	143.51	} & {\color{black}	157.80	} & {\color{black}	143.52	} & {\color{black}	135.78	} & {\color{black}	101.07	} & {\color{black}	144.43	} & {\color{black}	144.32	} & {\color{black}	137.02	} & {\color{black} 92.88} & {\color{black}	109.52	} & {\color{black}	111.50	} & {\color{black}	149.42	} & {\color{black}	\underline{\textbf{90.31}}	} \\  \hline
\multirow{6}{*}{MAR}             & MAE                     & 51.41  & 159.77 & 168.58 & 154.64 & 52.33        & 52.00  & 54.18  & 51.87  & 60.80 & {\color{black} 49.95} & 252.19 & 56.17  & 167.16 & \underline{\textbf{42.54}}      \\
     & MASE                    & 1.29   & 3.93   & 4.20   & 3.80   & 1.23         & 1.31   & 1.30   & 1.26   & 1.61 & {\color{black} 1.26}  & 6.54   & 1.39   & 4.12   & \underline{\textbf{1.05}}                              \\
    & RMSE                    & 62.16  & 166.91 & 203.62 & 162.02 & 63.41        & 64.42  & 64.10  & 61.11  & 71.00 & {\color{black} 60.05} & 309.41 & 70.32  & 174.16 & \underline{\textbf{51.96}}                             \\
    & SMAPE                   & 29.60  & 169.10 & 115.00 & 158.10 & 31.30        & 29.50  & 33.40  & 31.60  & 34.40 & {\color{black} 29.01} & 78.20  & 36.20  & 185.20 & \underline{\textbf{25.30}}                             \\ 
    & {\color{black}	Pinball Loss	} & {\color{black}	14.42	} & {\color{black}	127.82	} & {\color{black}	113.45	} & {\color{black}	123.71	} & {\color{black}	37.08	} & {\color{black}	\underline{\textbf{14.23}}	} & {\color{black}	34.13	} & {\color{black}	30.48	} & {\color{black}	18.40	} & {\color{black} 16.54} & {\color{black}	52.64	} & {\color{black}	40.34	} & {\color{black}	133.73	} & {\color{black}	16.90	} \\
    
    & {\color{black}	CRPS	} & {\color{black}	73.61	} & {\color{black}	105.90	} & {\color{black}	117.70	} & {\color{black}	105.90	} & {\color{black}	82.38	} & {\color{black}	75.46	} & {\color{black}	80.74	} & {\color{black}	77.35	} & {\color{black}	78.00	} & {\color{black} 72.26} & {\color{black}	212.69	} & {\color{black}	89.06	} & {\color{black}	105.94	} & {\color{black}	\underline{\textbf{66.12}}	} \\  \hline
\multirow{6}{*}{APR}             & MAE                     & 59.82  & 181.01 & 171.35 & 179.36 & 71.49        & 67.72  & 151.14 & 106.86 & 61.34 & {\color{black} 55.68} & 62.35  & \underline{\textbf{53.04}}  & 229.48 & \underline{\textbf{53.04}}                             \\
                                 & MASE                    & 1.37   & 4.18   & 3.89   & 4.14   & 1.61         & 1.54   & 3.46   & 2.45   & 1.42  & {\color{black} 1.31} & 1.45   & \underline{\textbf{1.24}}   & 5.38   & \underline{\textbf{1.24}}                              \\
                                 & RMSE                    & 75.86  & 191.41 & 191.06 & 189.86 & 88.30        & 85.42  & 165.07 & 124.18 & 74.55 & {\color{black} 66.76} & 77.04  & \underline{\textbf{62.40}}  & 311.57 & \underline{\textbf{62.40}}                             \\
                                 & SMAPE                   & 30.90  & 164.50 & 130.50 & 161.40 & 37.90        & 36.10  & 117.10 & 68.50  & 31.90 & {\color{black} 29.03} & 32.70  & \underline{\textbf{27.70}}  & 143.40 & \underline{\textbf{27.70}}                             \\
                                 & {\color{black}	Pinball Loss	} & {\color{black}	43.18	} & {\color{black}	144.81	} & {\color{black}	132.12	} & {\color{black}	143.49	} & {\color{black}	53.27	} & {\color{black}	51.59	} & {\color{black}	120.90	} & {\color{black}	83.76	} & {\color{black}	38.60	} & {\color{black} 27.75} & {\color{black}	39.20	} & {\color{black}	\underline{\textbf{25.20}}	} & {\color{black}	156.05	} & {\color{black}	\underline{\textbf{25.20}}	} \\
                                & {\color{black}	CRPS	} & {\color{black}	96.36	} & {\color{black}	122.26	} & {\color{black}	126.72	} & {\color{black}	122.26	} & {\color{black}	108.53	} & {\color{black}	108.55	} & {\color{black}	122.69	} & {\color{black}	122.69	} & {\color{black}	92.03	} & {\color{black} 82.19} & {\color{black}	93.58	} & {\color{black}	\underline{\textbf{78.66}}	} & {\color{black}	145.23	} & {\color{black}	\underline{\textbf{78.66}}	} \\

                                 \hline
\multirow{6}{*}{MAY}             & MAE                     & \underline{\textbf{71.01}}  & 176.32 & 167.71 & 170.78 & 79.39        & 71.75  & 117.99 & 88.82  & 78.77 & {\color{black} 78.42}  & 94.51  & 77.46  & 188.01 & 77.46                             \\
                                 & MASE                    & \underline{\textbf{1.12}}   & 2.81   & 2.67   & 2.72   & 1.24         & 1.15   & 1.86   & 1.41   & 1.23  & {\color{black} 1.25} & 1.53   & 1.24   & 3.01   & 1.24                              \\
                                 & RMSE                    & \underline{\textbf{91.48}}  & 199.93 & 205.51 & 195.07 & 107.15       & 92.81  & 147.03 & 118.57 & 105.91 & {\color{black} 97.83} & 117.57 & 96.88  & 211.09 & 96.88                             \\
                                 & SMAPE                   & \underline{\textbf{38.00}}  & 167.30 & 119.70 & 155.40 & 42.90        & 38.60  & 77.90  & 49.30  & 42.50  & {\color{black} 41.91} & 47.90  & 41.40  & 194.50 & 41.40                             \\  
                                 & {\color{black}	Pinball Loss	} & {\color{black}	35.98	} & {\color{black}	141.06	} & {\color{black}	122.77	} & {\color{black}	136.63	} & {\color{black}	53.76	} & {\color{black}	33.77	} & {\color{black}	91.62	} & {\color{black}	61.73	} & {\color{black}	52.29	} & {\color{black} 36.63} & {\color{black}	38.56	} & {\color{black}	\underline{\textbf{31.28}}	} & {\color{black}	150.38	} & {\color{black}	\underline{\textbf{31.28}}	} \\
                                & {\color{black}	CRPS	} & {\color{black}	\underline{\textbf{90.80}}	} & {\color{black}	122.60	} & {\color{black}	127.58	} & {\color{black}	122.60	} & {\color{black}	108.91	} & {\color{black}	90.80	} & {\color{black}	122.96	} & {\color{black}	119.12	} & {\color{black}	107.33	} & {\color{black} 96.06} & {\color{black}	111.76	} & {\color{black}	96.87	} & {\color{black}	122.88	} & {\color{black}	96.87	} \\ \hline
\multirow{6}{*}{JUN}             & MAE                     & 67.66  & 117.99 & 123.54 & 114.96 & 47.59        & \underline{\textbf{43.32}}  & 87.20  & 74.67  & 69.23 & {\color{black} 72.83}  & 43.44  & 53.60  & 130.25 & 51.65                             \\
    & MASE                    & 2.00   & 3.36   & 3.53   & 3.27   & 1.42         & 1.27   & 2.46   & 2.11   & 2.09 & {\color{black} 2.17}  & \underline{\textbf{1.25}}   & 1.58   & 3.78   & 1.51                              \\
    & RMSE                    & 81.88  & 129.68 & 148.78 & 126.93 & 58.79        & 56.31  & 100.34 & 89.19  & 82.67 & {\color{black} 82.26} & \underline{\textbf{55.60}}  & 65.15  & 154.60 & 65.44                             \\
    & SMAPE                   & 45.10  & 150.10 & 124.00 & 142.20 & 36.00        & 33.40  & 90.00  & 70.90  & 47.00 & {\color{black} 48.73} & \underline{\textbf{33.00}}  & 39.00  & 137.00 & 37.90                             \\  
    & {\color{black}	Pinball Loss	} & {\color{black}	20.16	} & {\color{black}	94.39	} & {\color{black}	90.49	} & {\color{black}	91.96	} & {\color{black}	20.32	} & {\color{black}	23.77	} & {\color{black}	69.76	} & {\color{black}	59.68	} & {\color{black}	23.20	} & {\color{black}  19.06} & {\color{black}	23.70	} & {\color{black}	23.90	} & {\color{black}	98.71	} & {\color{black}	\underline{\textbf{16.17}}	} \\
    
    & {\color{black}	CRPS	} & {\color{black}	80.27	} & {\color{black}	84.39	} & {\color{black}	87.31	} & {\color{black}	84.39	} & {\color{black}	63.00	} & {\color{black}	62.06	} & {\color{black}	83.63	} & {\color{black}	83.14	} & {\color{black}	81.28	} & {\color{black}  77.44} & {\color{black}	\underline{\textbf{61.75}}	} & {\color{black}	67.01	} & {\color{black}	91.18	} & {\color{black}	69.55	} \\                              
                                 \hline
\multirow{6}{*}{JUL}             & MAE                     & 101.08 & 60.00  & 72.71  & 57.24  & 72.83        & \underline{\textbf{30.07}}  & 38.87  & 31.80  & 96.52 & {\color{black} 125.26} & 60.67  & 48.40  & 76.07  & 48.40                             \\
    & MASE                    & 5.72   & 3.21   & 3.77   & 3.05   & 4.37         & \underline{\textbf{1.65}}   & 2.01   & 1.66   & 5.83 & {\color{black} 7.09}  & 3.52   & 2.74   & 4.11   & 2.74                              \\
    & RMSE                    & 108.53 & 65.60  & 88.01  & 63.07  & 77.47        & \underline{\textbf{36.78}}  & 46.32  & 38.07  & 103.92 & {\color{black} 128.13} & 75.32  & 55.25  & 80.74  & 55.25                             \\
    & SMAPE                   & 81.10  & 120.10 & 117.10 & 110.20 & 69.50        & \underline{\textbf{36.90}}  & 62.10  & 46.70  & 79.90 & {\color{black} 93.13} & 56.40  & 51.70  & 186.90 & 51.70                             \\   
    & {\color{black}	Pinball Loss	} & {\color{black}	20.77	} & {\color{black}	48.00	} & {\color{black}	51.51	} & {\color{black}	45.79	} & {\color{black}	14.95	} & {\color{black}	\underline{\textbf{10.36}}	} & {\color{black}	30.43	} & {\color{black}	22.67	} & {\color{black}	20.41	} & {\color{black} 26.11} & {\color{black}	16.01	} & {\color{black}	10.67	} & {\color{black}	60.86	} & {\color{black}	10.67	} \\
    & {\color{black}	CRPS	} & {\color{black}	74.62	} & {\color{black}	47.71	} & {\color{black}	52.75	} & {\color{black}	47.70	} & {\color{black}	58.41	} & {\color{black}	\underline{\textbf{38.46}}	} & {\color{black}	46.71	} & {\color{black}	43.11	} & {\color{black}	72.39	} & {\color{black} 83.19} & {\color{black}	61.67	} & {\color{black}	48.14	} & {\color{black}	47.75	} & {\color{black}	48.14	} \\ \hline
\multirow{6}{*}{AUG}             & MAE                     & 60.84  & 108.73 & 112.74 & 105.64 & 48.29        & 47.00  & 71.27  & 84.91  & 60.04  & {\color{black} 42.14} & 87.94  & 47.44  & 94.30  & \underline{\textbf{39.70}}                             \\
    & MASE                    & 2.86   & 4.88   & 5.02   & 4.73   & 2.23         & 2.03   & 3.16   & 3.80   & 2.88 & {\color{black} 1.90}  & 3.98   & 2.19   & 4.25   & \underline{\textbf{1.80}}                              \\
    & RMSE                    & 69.72  & 116.57 & 124.58 & 113.71 & 56.02        & 59.81  & 87.31  & 97.19  & 69.23 & {\color{black} 51.87}  & 97.95  & 55.36  & 114.38 & \underline{\textbf{47.97}}                             \\
    & SMAPE  & 42.60  & 146.70 & 141.80 & 138.40 & 37.20 & 39.20  & 71.80  & 94.80  & 43.10 & {\color{black} 32.29} & 104.10 & 36.00  & 93.00  & \underline{\textbf{31.00}}                             \\   
    & {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{14.02}}	} & {\color{black}	86.98	} & {\color{black}	88.22	} & {\color{black}	84.51	} & {\color{black}	16.72	} & {\color{black}	35.18	} & {\color{black}	56.80	} & {\color{black}	67.91	} & {\color{black}	15.76	} & {\color{black} 18.73} & {\color{black}	69.87	} & {\color{black}	14.09	} & {\color{black}	59.35	} & {\color{black}	14.25	} \\
     & {\color{black}	CRPS	} & {\color{black}	67.48	} & {\color{black}	77.86	} & {\color{black}	79.92	} & {\color{black}	77.86	} & {\color{black}	60.84	} & {\color{black}	68.49	} & {\color{black}	79.02	} & {\color{black}	78.59	} & {\color{black}	67.32	} & {\color{black} 58.65} & {\color{black}	77.33	} & {\color{black}	60.26	} & {\color{black}	85.83	} & {\color{black}	\underline{\textbf{54.41}}	} \\ \hline

\multirow{6}{*}{SEP}             & MAE                     & 82.97  & 92.66  & 104.00 & 91.22  & 52.34        & 68.16  & 48.30  & 47.63  & 66.26 & {\color{black} 89.70} & 79.02  & 44.58  & 119.67 & \underline{\textbf{35.90}}                             \\
    & MASE                    & 4.60   & 5.68   & 6.07   & 5.59   & 3.08         & 3.89   & 2.95   & 2.90   & 3.91 & {\color{black} 5.15}  & 4.93   & 2.54   & 7.04   & \underline{\textbf{2.05}}                              \\
    & RMSE                    & 94.06  & 102.86 & 122.03 & 101.53 & 63.62        & 81.38  & 60.46  & 58.86  & 78.06  & {\color{black} 101.05} & 90.40  & 55.68  & 166.10 & \underline{\textbf{44.51}}                             \\
    & SMAPE                   & 60.70  & 130.70 & 122.30 & 126.70 & 46.50        & 53.40  & 48.50  & 46.60  & 53.70 & {\color{black} 63.63} & 96.90  & 41.50  & 98.90  & \underline{\textbf{35.70}}                             \\   
    & {\color{black}	Pinball Loss	} & {\color{black}	16.86	} & {\color{black}	74.08	} & {\color{black}	74.96	} & {\color{black}	72.92	} & {\color{black}	13.99	} & {\color{black}	14.91	} & {\color{black}	26.92	} & {\color{black}	24.25	} & {\color{black}	14.97	} & {\color{black}  19.36} & {\color{black}	59.08	} & {\color{black}	14.96	} & {\color{black}	63.87	} & {\color{black}	\underline{\textbf{13.98}}	} \\
    
    & {\color{black}	CRPS	} & {\color{black}	78.86	} & {\color{black}	70.71	} & {\color{black}	76.44	} & {\color{black}	70.71	} & {\color{black}	62.09	} & {\color{black}	69.93	} & {\color{black}	65.91	} & {\color{black}	64.31	} & {\color{black}	69.96	} & {\color{black} 84.24} & {\color{black}	71.51	} & {\color{black}	59.82	} & {\color{black}	84.12	} & {\color{black}	\underline{\textbf{50.39}}	} \\ \hline
\multirow{6}{*}{OCT}             & MAE                     & 56.62  & 214.64 & 202.97 & 206.32 & 81.46        & 94.69  & 120.44 & 118.95 & 67.79 & {\color{black} 60.10} & 178.89 & 62.18  & 218.93 & \underline{\textbf{56.42}}                             \\
    & MASE                    & \underline{\textbf{1.54}}   & 6.00   & 5.57   & 5.75   & 2.17         & 2.61   & 3.27   & 3.29   & 1.80 & {\color{black} 1.64}  & 5.03   & 1.70   & 6.12   & 1.55                              \\
    & RMSE                    & 76.41  & 225.67 & 223.43 & 217.78 & 101.38       & 114.30 & 148.51 & 147.03 & 88.08 & {\color{black} 79.08} & 192.39 & 80.64  & 231.48 & \underline{\textbf{74.86}}                             \\
    & SMAPE                   & \underline{\textbf{25.00}}  & 176.90 & 140.50 & 162.80 & 37.90        & 47.60  & 66.20  & 65.60  & 30.20 & {\color{black} 26.74} & 134.70 & 27.80  & 181.60 & \underline{\textbf{25.00}}                             \\     
    & {\color{black}	Pinball Loss	} & {\color{black}	38.14	} & {\color{black}	171.71	} & {\color{black}	160.34	} & {\color{black}	165.06	} & {\color{black}	62.31	} & {\color{black}	74.59	} & {\color{black}	95.89	} & {\color{black}	94.70	} & {\color{black}	47.51	} & {\color{black} 40.09} & {\color{black}	142.75	} & {\color{black}	39.99	} & {\color{black}	175.13	} & {\color{black}	\underline{\textbf{33.52}}	} \\
    & {\color{black}	CRPS	} & {\color{black}	93.92	} & {\color{black}	139.86	} & {\color{black}	142.87	} & {\color{black}	139.86	} & {\color{black}	119.26	} & {\color{black}	133.38	} & {\color{black}	141.47	} & {\color{black}	141.89	} & {\color{black}	105.70	} & {\color{black}  95.93} & {\color{black}	138.79	} & {\color{black}	95.26	} & {\color{black}	140.35	} & {\color{black}	\underline{\textbf{90.50}}	} \\ \hline
\multirow{6}{*}{NOV}             & MAE                     & 160.63 & 370.52 & 342.23 & 365.48 & 230.28       & 114.14 & 164.50 & 163.94 & \underline{\textbf{101.36}} & {\color{black} 139.78} & 248.39 & 105.00 & 378.61 & 105.00                            \\
     & MASE                    & 2.00   & 4.64   & 4.27   & 4.57   & 2.86         & 1.43   & 2.04   & 2.04   & \underline{\textbf{1.28}} & {\color{black} 1.74}  & 3.08   & 1.32   & 4.77   & 1.32                              \\
     & RMSE                    & 181.25 & 387.20 & 370.87 & 382.37 & 255.63       & 137.63 & 183.15 & 182.67 & \underline{\textbf{123.56}} & {\color{black} 161.36} & 273.40 & 125.82 & 406.14 & 125.82                            \\
    & SMAPE                   & 49.20  & 182.20 & 140.80 & 176.90 & 78.10        & 31.90  & 51.80  & 51.80  & \underline{\textbf{27.60}} & {\color{black} 40.51} & 88.70  & 29.40  & 169.70 & 29.40                             \\       
    & {\color{black}	Pinball Loss	} & {\color{black}	124.79	} & {\color{black}	296.41	} & {\color{black}	268.32	} & {\color{black}	292.38	} & {\color{black}	183.96	} & {\color{black}	73.64	} & {\color{black}	125.90	} & {\color{black}	125.97	} & {\color{black}	\underline{\textbf{49.25}}	} & {\color{black} 105.57} & {\color{black}	198.49	} & {\color{black}	71.86	} & {\color{black}	302.31	} & {\color{black}	71.86	} \\
    & {\color{black}	CRPS	} & {\color{black}	222.28	} & {\color{black}	237.70	} & {\color{black}	241.89	} & {\color{black}	237.70	} & {\color{black}	237.70	} & {\color{black}	178.26	} & {\color{black}	216.77	} & {\color{black}	219.46	} & {\color{black}	\underline{\textbf{159.67}}	} & {\color{black} 206.01} & {\color{black}	237.94	} & {\color{black}	165.00	} & {\color{black}	243.63	} & {\color{black}	165.00	} \\             \hline
\multirow{6}{*}{DEC}             & MAE                     & 111.36 & 320.05 & 303.66 & 311.54 & 174.14       & \underline{\textbf{82.85}}  & 131.11 & 148.68 & 112.51 & {\color{black} 134.13} & 100.10 & 117.10 & 326.28 & 134.80                            \\
    & MASE                    & 2.02   & 5.87   & 5.58   & 5.71   & 3.12         & \underline{\textbf{1.54}}   & 2.36   & 2.71   & 2.02  & {\color{black} 2.43} & 1.95   & 2.14   & 6.03   & 2.50                              \\
    & RMSE                    & 139.68 & 329.61 & 342.88 & 321.36 & 191.44       & \underline{\textbf{100.84}} & 163.30 & 183.15 & 139.38 & {\color{black} 155.58} & 118.07 & 141.74 & 347.20 & 157.71                            \\
    & SMAPE                   & 36.60  & 184.50 & 129.80 & 174.50 & 66.20        & \underline{\textbf{24.70}}  & 45.00  & 55.20  & 36.10 & {\color{black} 46.92} & 28.90  & 39.50  & 168.30 & 48.20  \\ 
    & {\color{black}	Pinball Loss	} & {\color{black}	83.53	} & {\color{black}	256.04	} & {\color{black}	228.05	} & {\color{black}	249.23	} & {\color{black}	139.30	} & {\color{black}	\underline{\textbf{39.40}}	} & {\color{black}	95.89	} & {\color{black}	117.67	} & {\color{black}	80.35	} & {\color{black} 108.21} & {\color{black}	32.82	} & {\color{black}	93.29	} & {\color{black}	259.98	} & {\color{black}	107.55	} \\
    & {\color{black}	CRPS	} & {\color{black}	174.92	} & {\color{black}	202.04	} & {\color{black}	219.05	} & {\color{black}	202.04	} & {\color{black}	200.90	} & {\color{black}	\underline{\textbf{128.38}}	} & {\color{black}	189.84	} & {\color{black}	201.10	} & {\color{black}	171.97	} & {\color{black} 190.48} & {\color{black}	140.95	} & {\color{black}	177.56	} & {\color{black}	209.45	} & {\color{black}	189.76	} \\
                                 \hline                          
\end{tabular}
\begin{tabular}{|c|c|cccccc|ccccccc|c|}
\hline Forecast & \multirow{3}{*}{Metric} & \multicolumn{6}{c|}{Temporal-only Model}                  & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{3-15}
    \multirow{2}{*}{Period} & & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{{\color{black}STGCN}} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline
                                 
\multirow{6}{*}{JAN} & MAE    & 13.76               & 23.48 & 38.72  & 26.73  & 16.49        & 15.71  & 17.87                 & 15.76 & 16.37 & {\color{black} 17.68} & 28.46  & \underline{\textbf{12.28}} & 40.02  & \underline{\textbf{12.28}}            \\
                     & MASE   & 3.33                & 8.21  & 15.68  & 9.85   & 11.36        & 4.58   & 4.99                  & \underline{\textbf{2.48}}  & 4.48 & {\color{black} 10.59} & 8.15   & 4.74  & 13.43  & 4.74             \\
                     & RMSE   & 17.01               & 26.50 & 41.37  & 29.63  & 19.45        & 19.34  & 21.80                 & 19.37 & 19.92 & {\color{black}20.64} & 36.38  & \underline{\textbf{15.01}} & 48.68  & \underline{\textbf{15.01}}            \\
                     & SMAPE  & 33.70               & 61.60 & 160.40 & 76.20  & 39.50        & 41.50  & 44.20                 & 38.70 & 39.70 & {\color{black}40.26} & 62.50  & \underline{\textbf{28.30}} & 109.50 & \underline{\textbf{28.30}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	7.80	} & {\color{black}	18.36	} & {\color{black}	30.95	} & {\color{black}	21.20	} & {\color{black}	8.07	} & {\color{black}	10.73	} & {\color{black}	13.71	} & {\color{black}	11.03	} & {\color{black}	9.43	} & {\color{black} 9.49} & {\color{black}	13.02	} & {\color{black}	\underline{\textbf{6.50}}	} & {\color{black}	23.98	} & {\color{black}	\underline{\textbf{6.50}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	19.37	} & {\color{black}	24.59	} & {\color{black}	26.04	} & {\color{black}	25.26	} & {\color{black}	20.56	} & {\color{black}	21.88	} & {\color{black}	23.64	} & {\color{black}	22.00	} & {\color{black}	21.54	} & {\color{black} 21.13} & {\color{black}	29.21	} & {\color{black}	\underline{\textbf{18.30}}	} & {\color{black}	32.98	} & {\color{black}	\underline{\textbf{18.30}}	} \\ \hline
\multirow{6}{*}{FEB} & MAE    & 14.21               & 25.80 & 39.27  & 27.09  & 16.76        & 13.64  & 20.57                 & 18.42 & 16.95 & {\color{black}17.47} & 33.94  & \underline{\textbf{11.92}} & 33.84  & \underline{\textbf{11.92}}            \\
                     & MASE   & \underline{\textbf{2.32}}                & 4.85  & 8.16   & 5.18   & 4.47         & 2.65   & 3.61                  & 2.71  & 3.58  & {\color{black}6.28} & 7.55   & 2.50  & 6.94   & 2.50             \\
                     & RMSE   & 17.06               & 28.35 & 41.70  & 29.61  & 19.36        & 16.64  & 23.51                 & 21.46 & 20.09 & {\color{black}20.08} & 47.18  & \underline{\textbf{14.56}} & 36.77  & \underline{\textbf{14.56}}            \\
                     & SMAPE  & 34.60               & 70.80 & 158.20 & 76.70  & 40.20        & 37.00  & 56.20                 & 47.40 & 41.40 & {\color{black}39.56} & 67.40  & \underline{\textbf{28.50}} & 123.20 & \underline{\textbf{28.50}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	8.33	} & {\color{black}	20.27	} & {\color{black}	31.39	} & {\color{black}	21.39	} & {\color{black}	8.20	} & {\color{black}	\underline{\textbf{6.95}}	} & {\color{black}	15.70	} & {\color{black}	13.93	} & {\color{black}	10.21	} & {\color{black}9.69} & {\color{black}	14.18	} & {\color{black}	7.05	} & {\color{black}	26.70	} & {\color{black}	7.05	} \\
                    & {\color{black}	CRPS	} & {\color{black}	19.39	} & {\color{black}	25.05	} & {\color{black}	26.07	} & {\color{black}	25.30	} & {\color{black}	20.27	} & {\color{black}	19.15	} & {\color{black}	24.85	} & {\color{black}	23.57	} & {\color{black}	22.18	} & {\color{black}20.67} & {\color{black}	32.54	} & {\color{black}	\underline{\textbf{17.85}}	} & {\color{black}	27.05	} & {\color{black}	\underline{\textbf{17.85}}	} \\ \hline
\multirow{6}{*}{MAR} & MAE    & 12.39               & 17.26 & 31.02  & 18.48  & 16.78        & 12.68  & \underline{\textbf{8.64}}                  & 9.94  & 14.91 & {\color{black}14.81} & 21.44  & 8.96  & 30.13  & 8.96             \\
                     & MASE   & 4.65                & 6.43  & 12.07  & 6.82   & 9.83         & 4.20   & 3.16                  & \underline{\textbf{2.63}}  & 5.53 & {\color{black}8.44} & 8.56   & 3.53  & 11.56  & 3.53             \\
                     & RMSE   & 14.36               & 19.22 & 32.85  & 20.42  & 18.54        & 15.22  & \underline{\textbf{10.60}}                 & 11.92 & 17.07 & {\color{black}16.80} & 27.80  & 11.23 & 33.18  & 11.23            \\
                     & SMAPE  & 38.90               & 53.90 & 157.50 & 59.50  & 48.30        & 39.00  & \underline{\textbf{27.20}}                 & 31.40 & 46.50 & {\color{black}43.66} & 58.50  & 27.40 & 144.90 & 27.40            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	3.97	} & {\color{black}	13.15	} & {\color{black}	24.79	} & {\color{black}	14.33	} & {\color{black}	5.30	} & {\color{black}	\underline{\textbf{3.84}}	} & {\color{black}	4.81	} & {\color{black}	5.22	} & {\color{black}	5.26	} & {\color{black}6.20} & {\color{black}	9.37	} & {\color{black}	4.46	} & {\color{black}	23.50	} & {\color{black}	4.46	} \\
                    & {\color{black}	CRPS	} & {\color{black}	15.57	} & {\color{black}	18.43	} & {\color{black}	21.04	} & {\color{black}	18.92	} & {\color{black}	17.63	} & {\color{black}	15.99	} & {\color{black}	\underline{\textbf{13.64}}	} & {\color{black}	14.24	} & {\color{black}	17.23	} & {\color{black} 16.92} & {\color{black}	22.17	} & {\color{black}	13.92	} & {\color{black}	21.17	} & {\color{black}	13.92	} \\                    
                     \hline
\multirow{6}{*}{APR} & MAE    & 15.70               & 22.31 & 36.47  & 23.05  & 19.74        & 16.72  & 18.32                 & 18.19 & 17.41 & {\color{black}19.48} & 25.79  & \underline{\textbf{13.63}} & 37.75  & \underline{\textbf{13.63}}            \\
                     & MASE   & 3.57                & 3.15  & 6.41   & 3.24   & 5.02         & 2.78   & 2.56                  & 2.94  & 4.37 & {\color{black}4.62} & 6.08   & \underline{\textbf{2.28}}  & 6.95   & \underline{\textbf{2.28}}             \\
                     & RMSE   & 19.05               & 25.77 & 39.24  & 26.49  & 22.29        & 20.62  & 22.58                 & 22.24 & 21.18 & {\color{black}22.00} & 33.53  & \underline{\textbf{16.22}} & 40.30  & \underline{\textbf{16.22}}            \\
                     & SMAPE  & 40.50               & 60.90 & 168.20 & 64.30  & 49.60        & 47.70  & 49.20                 & 50.00 & 45.20 & {\color{black}48.22} & 64.20  & \underline{\textbf{34.40}} & 196.80 & \underline{\textbf{34.40}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	8.17	} & {\color{black}	17.26	} & {\color{black}	29.17	} & {\color{black}	17.95	} & {\color{black}	8.13	} & {\color{black}	12.16	} & {\color{black}	14.33	} & {\color{black}	13.75	} & {\color{black}	9.77	} & {\color{black} 9.42} & {\color{black}	13.23	} & {\color{black}	\underline{\textbf{7.24}}	} & {\color{black}	30.20	} & {\color{black}	\underline{\textbf{7.24}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	19.90	} & {\color{black}	22.70	} & {\color{black}	24.22	} & {\color{black}	22.83	} & {\color{black}	21.53	} & {\color{black}	22.09	} & {\color{black}	22.49	} & {\color{black}	22.50	} & {\color{black}	21.36	} & {\color{black}21.03} & {\color{black}	26.38	} & {\color{black}	\underline{\textbf{18.45}}	} & {\color{black}	23.74	} & {\color{black}	\underline{\textbf{18.45}}	} \\
                     \hline
\multirow{6}{*}{MAY} & MAE    & 14.82               & 19.30 & 32.75  & 19.71  & 20.06        & 18.59  & 14.77                 & 13.94 & 16.85 & {\color{black}19.98} & 27.00  & \underline{\textbf{11.33}} & 23.67  & \underline{\textbf{11.33}}            \\
                     & MASE   & 3.37                & 2.59  & 5.80   & 2.59   & 6.46         & 6.02   & \underline{\textbf{2.18}} & 2.62  & 4.64 & {\color{black}7.01} & 7.54   & 2.20  & 8.26   & 2.20             \\
                     & RMSE   & 18.05               & 22.61 & 35.85  & 23.03  & 22.99        & 22.09  & 18.47                 & 17.38 & 20.32 & {\color{black}22.70} & 35.38  & \underline{\textbf{14.35}} & 28.05  & \underline{\textbf{14.35}}            \\
                     & SMAPE  & 41.70               & 56.70 & 155.60 & 58.60  & 52.60        & 55.40  & 41.30                 & 40.40 & 47.50 & {\color{black}50.63} & 66.00  & \underline{\textbf{32.40}} & 65.40  & \underline{\textbf{32.40}}  \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	6.41	} & {\color{black}	14.75	} & {\color{black}	26.16	} & {\color{black}	15.20	} & {\color{black}	7.26	} & {\color{black}	8.62	} & {\color{black}	9.99	} & {\color{black}	8.76	} & {\color{black}	7.63	} & {\color{black}8.46} & {\color{black}	11.37	} & {\color{black}	\underline{\textbf{6.29}}	} & {\color{black}	10.81	} & {\color{black}	\underline{\textbf{6.29}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	18.55	} & {\color{black}	20.24	} & {\color{black}	22.93	} & {\color{black}	20.43	} & {\color{black}	21.12	} & {\color{black}	21.10	} & {\color{black}	18.83	} & {\color{black}	18.30	} & {\color{black}	19.78	} & {\color{black}20.86} & {\color{black}	26.20	} & {\color{black}	\underline{\textbf{16.18}}	} & {\color{black}	23.40	} & {\color{black}	\underline{\textbf{16.18}}	} \\ \hline
\multirow{6}{*}{JUN} & MAE    & 13.79               & 12.89 & 23.74  & 13.38  & 24.21        & 11.55  & \underline{\textbf{7.43}}                  & 10.03 & 13.84 & {\color{black} 19.91} & 25.04  & 8.05  & 26.23  & 8.05             \\
                     & MASE   & 5.61                & 3.72  & 9.24   & 3.77   & 10.91        & 5.10   & \underline{\textbf{1.84}}                  & 4.18  & 10.88 & {\color{black}9.26} & 14.84  & 2.71  & 10.78  & 2.71             \\
                     & RMSE   & 15.80               & 14.59 & 25.68  & 15.09  & 25.40        & 13.58  & \underline{\textbf{9.28}}                  & 11.79 & 16.15 & {\color{black}21.21} & 33.49  & 9.88  & 27.36  & 9.88             \\
                     & SMAPE  & 49.80               & 48.50 & 144.50 & 50.70  & 70.10        & 45.60  & \underline{\textbf{29.30}}                 & 39.80 & 51.30 & {\color{black}60.29} & 70.60  & 31.30 & 197.50 & 31.30            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	4.03	} & {\color{black}	8.73	} & {\color{black}	18.81	} & {\color{black}	9.48	} & {\color{black}	5.76	} & {\color{black}	4.49	} & {\color{black}	5.39	} & {\color{black}	7.27	} & {\color{black}	4.47	} & {\color{black}6.27} & {\color{black}	8.70	} & {\color{black}	\underline{\textbf{3.82}}	} & {\color{black}	20.98	} & {\color{black}	\underline{\textbf{3.82}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	14.75	} & {\color{black}	14.52	} & {\color{black}	17.40	} & {\color{black}	14.66	} & {\color{black}	19.25	} & {\color{black}	13.74	} & {\color{black}	\underline{\textbf{11.54}}	} & {\color{black}	13.29	} & {\color{black}	14.83	} & {\color{black}17.15} & {\color{black}	22.43	} & {\color{black}	11.60	} & {\color{black}	16.25	} & {\color{black}	11.60	} \\
                     \hline
\multirow{6}{*}{JUL} & MAE    & 15.21               & 10.11 & 19.58  & 10.19  & 25.66        & 8.11   & \underline{\textbf{6.74}}                  & 7.92  & 13.51 & {\color{black}12.63} & 23.31  & 7.56  & 14.86  & 7.56             \\
                     & MASE   & 6.35                & 3.40  & 6.25   & 3.28   & 10.64        & 2.77   & \underline{\textbf{2.15}}      & 2.50  & 6.09 & {\color{black}5.20}  & 9.64   & 2.68  & 5.08   & 2.68             \\
                     & RMSE   & 16.93               & 11.74 & 21.19  & 11.88  & 26.97        & 10.41  & \underline{\textbf{8.48}}                  & 9.63  & 15.33 & {\color{black}14.46} & 31.45  & 9.95  & 16.94  & 9.95             \\
                     & SMAPE  & 61.60               & 46.90 & 153.80 & 47.50  & 82.10        & 47.50  & \underline{\textbf{35.00}}                 & 40.10 & 59.30 & {\color{black}55.29} & 74.90  & 37.20 & 80.00  & 37.20            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	3.68	} & {\color{black}	5.83	} & {\color{black}	15.60	} & {\color{black}	6.30	} & {\color{black}	5.80	} & {\color{black}	5.24	} & {\color{black}	4.50	} & {\color{black}	5.29	} & {\color{black}	3.87	} & {\color{black} 5.12} & {\color{black}	7.51	} & {\color{black}	\underline{\textbf{3.26}}	} & {\color{black}	9.30	} & {\color{black}	\underline{\textbf{3.26}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	13.84	} & {\color{black}	11.39	} & {\color{black}	13.65	} & {\color{black}	11.53	} & {\color{black}	18.77	} & {\color{black}	11.15	} & {\color{black}	\underline{\textbf{9.57}}	} & {\color{black}	10.69	} & {\color{black}	13.27	} & {\color{black}12.78} & {\color{black}	20.03	} & {\color{black}	10.39	} & {\color{black}	13.44	} & {\color{black}	10.39	} \\ \hline
\multirow{6}{*}{AUG} & MAE    & 17.45               & 9.59  & 17.26  & 9.62   & 25.21        & 8.56   & 7.89                  & 8.40  & 14.07 & {\color{black}19.32} & 19.88  & \underline{\textbf{6.95}}  & 12.12  & \underline{\textbf{6.95}}             \\
                     & MASE   & 7.14                & 4.18  & 6.10   & 4.22   & 10.73        & 3.11   & 2.44                  & 2.76  & 7.98 & {\color{black}8.73}  & 12.51  & \underline{\textbf{2.13}}  & 5.74   & \underline{\textbf{2.13}}             \\
                     & RMSE   & 19.36               & 11.41 & 19.24  & 11.45  & 27.10        & 10.80  & 9.92                  & 10.40 & 16.21 & {\color{black}20.87} & 28.54  & \underline{\textbf{8.66}}  & 13.93  & \underline{\textbf{8.66}}             \\
                     & SMAPE  & 71.50               & 52.90 & 154.50 & 53.10  & 86.80        & 47.50  & 40.80                 & 46.60 & 64.80 & {\color{black}77.15} & 75.40  & \underline{\textbf{38.40}} & 74.90  & \underline{\textbf{38.40}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	4.21	} & {\color{black}	5.21	} & {\color{black}	13.78	} & {\color{black}	5.19	} & {\color{black}	5.72	} & {\color{black}	4.84	} & {\color{black}	4.79	} & {\color{black}	5.84	} & {\color{black}	3.98	} & {\color{black}6.22} & {\color{black}	6.96	} & {\color{black}	\underline{\textbf{3.25}}	} & {\color{black}	7.72	} & {\color{black}	\underline{\textbf{3.25}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	14.78	} & {\color{black}	10.81	} & {\color{black}	12.04	} & {\color{black}	10.80	} & {\color{black}	18.80	} & {\color{black}	10.31	} & {\color{black}	9.91	} & {\color{black}	10.59	} & {\color{black}	13.13	} & {\color{black}15.14} & {\color{black}	17.39	} & {\color{black}	\underline{\textbf{9.04}}	} & {\color{black}	11.65	} & {\color{black}	\underline{\textbf{9.04}}	} \\ \hline
\multirow{6}{*}{SEP} & MAE    & 13.27               & 10.27 & 20.46  & 10.32  & 20.50        & 9.90   & 8.50                  & 10.48 & 12.52 & {\color{black}19.13} & 15.40  & \underline{\textbf{6.46}}  & 22.24  & \underline{\textbf{6.46}}             \\
                     & MASE   & 4.74                & 3.50  & 5.65   & 3.49   & 7.77         & 3.24   & 2.30                  & 2.62  & 6.35 & {\color{black}7.36}  & 6.97   & \underline{\textbf{1.87}}  & 6.37   & \underline{\textbf{1.87}}             \\
                     & RMSE   & 14.91               & 11.93 & 22.27  & 11.98  & 21.82        & 11.92  & 10.62                 & 12.61 & 14.62 & {\color{black}20.57} & 19.91  & \underline{\textbf{8.32}}  & 23.50  & \underline{\textbf{8.32}}             \\
                     & SMAPE  & 53.50               & 48.50 & 148.30 & 48.80  & 69.10        & 49.60  & 41.00                 & 52.20 & 53.30 & {\color{black}65.75} & 66.50  & \underline{\textbf{32.10}} & 195.10 & \underline{\textbf{32.10}}          \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	3.35	} & {\color{black}	6.40	} & {\color{black}	16.29	} & {\color{black}	6.56	} & {\color{black}	4.72	} & {\color{black}	5.92	} & {\color{black}	6.04	} & {\color{black}	7.93	} & {\color{black}	4.20	} & {\color{black}5.64} & {\color{black}	7.80	} & {\color{black}	\underline{\textbf{2.87}}	} & {\color{black}	17.78	} & {\color{black}	\underline{\textbf{2.87}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	13.11	} & {\color{black}	12.42	} & {\color{black}	15.94	} & {\color{black}	12.47	} & {\color{black}	16.65	} & {\color{black}	12.64	} & {\color{black}	11.63	} & {\color{black}	12.87	} & {\color{black}	13.47	} & {\color{black}16.16} & {\color{black}	15.71	} & {\color{black}	\underline{\textbf{9.69}}	} & {\color{black}	13.97	} & {\color{black}	\underline{\textbf{9.69}}	} \\  \hline
\multirow{6}{*}{OCT} & MAE    & 13.92               & 19.79 & 34.59  & 20.17  & 18.54        & 16.77  & 16.12                 & 16.93 & 15.79 & {\color{black}18.41} & 24.02  & \underline{\textbf{12.09}} & 32.98  & \underline{\textbf{12.09}}          \\
                     & MASE   & 2.55                & 3.05  & 6.12   & 3.09   & 3.81         & 2.77   & 2.48                  & 2.61  & 3.46 & {\color{black}3.64} & 4.22   & \underline{\textbf{1.91}}  & 6.01   & \underline{\textbf{1.91}}             \\
                     & RMSE   & 19.20               & 24.99 & 38.91  & 25.41  & 23.56        & 22.57  & 22.37                 & 23.21 & 21.30 & {\color{black}23.34} & 30.25  & \underline{\textbf{17.30}} & 37.23  & \underline{\textbf{17.30}}            \\
                     & SMAPE  & 35.40               & 55.90 & 165.90 & 57.50  & 46.20        & 48.50  & 44.40                 & 47.60 & 41.90 & {\color{black}45.57} & 79.90  & \underline{\textbf{30.30}} & 136.30 & \underline{\textbf{30.30}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	7.32	} & {\color{black}	15.22	} & {\color{black}	27.65	} & {\color{black}	15.61	} & {\color{black}	8.05	} & {\color{black}	12.37	} & {\color{black}	12.44	} & {\color{black}	12.73	} & {\color{black}	8.85	} & {\color{black}9.45}  & {\color{black}	17.04	} & {\color{black}	\underline{\textbf{7.23}}	} & {\color{black}	26.09	} & {\color{black}	\underline{\textbf{7.23}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	18.13	} & {\color{black}	21.68	} & {\color{black}	23.23	} & {\color{black}	21.77	} & {\color{black}	20.34	} & {\color{black}	21.46	} & {\color{black}	21.09	} & {\color{black}	21.47	} & {\color{black}	19.78	}  & {\color{black}20.32} & {\color{black}	23.39	} & {\color{black}	\underline{\textbf{17.00}}	} & {\color{black}	22.84	} & {\color{black}	\underline{\textbf{17.00}}	} \\ \hline
\multirow{6}{*}{NOV} & MAE    & 19.56               & 31.39 & 42.55  & 31.40  & 25.12        & 22.51  & 18.01                 & 20.86 & 20.54 & {\color{black}26.53} & 34.00  & \underline{\textbf{16.62}} & 46.43  & \underline{\textbf{16.62}}       \\
                     & MASE   & 3.11                & 4.04  & 5.61   & 4.03   & 4.83         & 3.39   & 3.02                  & 3.42  & 4.35 & {\color{black}5.75}  & 5.18   & \underline{\textbf{2.19}}  & 5.95   & \underline{\textbf{2.19}}             \\
                     & RMSE   & 24.01               & 35.90 & 47.07  & 35.92  & 29.31        & 27.62  & 22.48                 & 25.60 & 24.75 & {\color{black}30.55} & 42.28  & \underline{\textbf{21.10}} & 49.98  & \underline{\textbf{21.10}}            \\
                     & SMAPE  & 43.80               & 77.40 & 140.20 & 77.40  & 51.40        & 54.70  & 42.20                 & 46.30 & 47.60 & {\color{black}51.18} & 84.10  & \underline{\textbf{36.20}} & 190.20 & \underline{\textbf{36.20}}            \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	11.74	} & {\color{black}	24.45	} & {\color{black}	33.62	} & {\color{black}	24.45	} & {\color{black}	14.70	} & {\color{black}	14.09	} & {\color{black}	11.40	} & {\color{black}	13.20	} & {\color{black}	10.93	} & {\color{black}14.60} & {\color{black}	23.12	} & {\color{black}	\underline{\textbf{10.31}}	} & {\color{black}	37.08	} & {\color{black}	\underline{\textbf{10.31}}	} \\
                    & {\color{black}	CRPS	} & {\color{black}	24.64	} & {\color{black}	29.61	} & {\color{black}	31.59	} & {\color{black}	29.59	} & {\color{black}	27.63	} & {\color{black}	28.09	} & {\color{black}	23.75	} & {\color{black}	26.04	} & {\color{black}	25.12	} & {\color{black}28.31} & {\color{black}	31.36	} & {\color{black}	\underline{\textbf{22.93}}	} & {\color{black}	29.92	} & {\color{black}	\underline{\textbf{22.93}}	} \\
                     \hline
\multirow{6}{*}{DEC} & MAE    & \underline{\textbf{17.57}}               & 30.04 & 41.09  & 30.01  & 23.40        & 20.50  & 18.74                 & 24.55 & 18.18 & {\color{black}22.21} & 31.54  & 21.44 & 47.41  & 21.44            \\
                     & MASE   & 2.62                & 4.24  & 6.53   & 4.24   & 3.30         & 3.91   & \underline{\textbf{2.56}}   & 3.42  & 2.99 & {\color{black}3.41} & 5.07   & 3.30  & 8.38   & 3.30             \\
                     & RMSE   & \underline{\textbf{21.30}} & 33.03 & 45.11  & 33.00  & 26.49        & 24.97  & 22.83                 & 28.63 & 22.00 & {\color{black}25.41} & 38.10  & 24.77 & 51.95  & 24.77            \\
                     & SMAPE  & \underline{\textbf{37.40}}  & 74.20 & 134.40 & 74.10  & 50.80        & 48.60  & 40.50 & 59.90 & 39.00 & {\color{black}48.59} & 76.00  & 47.90 & 160.60 & 47.90      \\ 
                     & {\color{black}	Pinball Loss	} & {\color{black}	11.59	} & {\color{black}	23.72	} & {\color{black}	32.33	} & {\color{black}	23.68	} & {\color{black}	16.55	} & {\color{black}	\underline{\textbf{9.18}}	} & {\color{black}	14.08	} & {\color{black}	19.20	} & {\color{black}	11.25	} & {\color{black}15.04} & {\color{black}	21.30	} & {\color{black}	14.46	} & {\color{black}	37.07	} & {\color{black}	14.46	} \\
                    & {\color{black}	CRPS	} & {\color{black}	\underline{\textbf{23.45}}	} & {\color{black}	28.37	} & {\color{black}	32.10	} & {\color{black}	28.38	} & {\color{black}	26.41	} & {\color{black}	24.65	} & {\color{black}	25.10	} & {\color{black}	27.51	} & {\color{black}	24.04	} & {\color{black}26.07} & {\color{black}	30.23	} & {\color{black}	26.35	} & {\color{black}	30.54	} & {\color{black}	26.35	} \\ \hline     
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|cccccc|ccccccc|c|}
\hline \multirow{2}{*}{Pollutant} & Forecast & \multirow{2}{*}{Metric} & \multicolumn{6}{c|}{Temporal-only Model}                  & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{4-16}
                                 & \multirow{2}{*}{Period} & & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{{\color{black}STGCN}} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & & & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline

\multirow{36}{*}{PM$_{2.5}$} & \multirow{6}{*}{JAN - FEB} & MAE    & 73.48               & 132.20 & 116.87 & 131.90 & 66.52        & 59.28  & 80.56                 & 100.35 & 58.53 & {\color{black} 62.00}  & 76.26  & 56.73  & 84.47  & \underline{\textbf{55.00}}            \\
                       &                      & MASE   & 1.72                & 3.11   & 2.73   & 3.10   & 1.54         & 1.39   & 1.87                  & 2.36   & 1.36  & {\color{black} 1.44} & 1.82   & 1.32   & 1.99   & \underline{\textbf{1.28}}             \\
                       &                      & RMSE   & 86.23               & 148.60 & 135.33 & 148.33 & 89.53        & 77.12  & 96.46 & 113.61 & 78.81 & {\color{black} 84.09} & 94.98  & 76.44  & 100.93 & \underline{\textbf{73.00}}            \\
                       &                      & SMAPE  & 46.50               & 152.00 & 126.90 & 151.30 & 47.40        & 45.20  & 81.50                 & 57.00  & 39.90 & {\color{black} 43.58} & 48.80  & 39.60  & 77.20  & \underline{\textbf{37.90}}            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{21.51}}	} & {\color{black}	105.76	} & {\color{black}	92.78	} & {\color{black}	105.52	} & {\color{black}	50.69	} & {\color{black}	45.07	} & {\color{black}	62.52	} & {\color{black}	23.37	} & {\color{black}	39.18	} & {\color{black} 46.61}  & {\color{black}	34.45	} & {\color{black}	38.63	} & {\color{black}	58.54	} & {\color{black}	37.44	} \\
                        && {\color{black}	CRPS	} & {\color{black}	83.42	} & {\color{black}	95.40	} & {\color{black}	94.98	} & {\color{black}	95.40	} & {\color{black}	94.09	} & {\color{black}	83.66	} & {\color{black}	87.92	} & {\color{black}	99.12	} & {\color{black}	85.74	} & {\color{black} 92.50} & {\color{black}	93.58	} & {\color{black}	82.68	} & {\color{black}	83.64	} & {\color{black}	\underline{\textbf{81.90}}	} \\ \cline{2-17}
                       & \multirow{6}{*}{MAR - APR} & MAE    & 35.03               & 59.96  & 49.14  & 55.51  & 29.62        & 35.06  & 50.95                 & 50.86  & 37.44 & {\color{black} 34.42} & 143.20 & 27.68  & 68.10  & \underline{\textbf{22.35}}            \\
                       &                      & MASE   & 1.82                & 3.02   & 2.46   & 2.78   & 1.58         & 1.84   & 2.56                  & 2.55   & 2.07  & {\color{black} 1.81} & 7.71   & 1.39   & 3.47   & \underline{\textbf{1.13}}             \\
                       &                      & RMSE   & 40.90               & 65.06  & 58.64  & 60.99  & 34.89        & 41.08  & 57.72                 & 58.23  & 42.69 & {\color{black} 39.94} & 154.31 & 35.06  & 77.92  & \underline{\textbf{27.69}}            \\
                       &                      & SMAPE  & 43.70               & 131.80 & 93.70  & 114.10 & 39.20        & 42.80  & 111.50                & 112.70 & 46.50 & {\color{black} 43.28} & 98.80  & 41.70  & 144.30 & \underline{\textbf{31.20}}            \\  
                       && {\color{black}	Pinball Loss	} & {\color{black}	8.10	} & {\color{black}	47.97	} & {\color{black}	35.48	} & {\color{black}	44.41	} & {\color{black}	8.60	} & {\color{black}	8.89	} & {\color{black}	40.47	} & {\color{black}	39.91	} & {\color{black}	9.54	} & {\color{black} 9.65} & {\color{black}	28.74	} & {\color{black}	18.35	} & {\color{black}	48.39	} & {\color{black}	\underline{\textbf{8.08}}	} \\
                      && {\color{black}	CRPS	} & {\color{black}	40.07	} & {\color{black}	45.49	} & {\color{black}	46.80	} & {\color{black}	45.50	} & {\color{black}	36.68	} & {\color{black}	40.11	} & {\color{black}	45.67	} & {\color{black}	45.84	} & {\color{black}	40.96	} & {\color{black} 39.48} & {\color{black}	98.36	} & {\color{black}	41.11	} & {\color{black}	49.50	} & {\color{black}	\underline{\textbf{33.74}}	} \\
                       \cline{2-17}
                       & \multirow{6}{*}{MAY - JUN} & MAE    & 37.54               & 40.38  & 42.47  & 38.31  & 46.70        & 22.53  & 43.36                 & \underline{\textbf{22.15}}  & 49.65 & {\color{black} 50.80} & 43.12  & 30.41  & 37.31  & 43.53            \\
                       &                      & MASE   & 2.14                & 2.23   & 2.35   & 2.11   & 2.71         & 1.24   & 2.41                  & \underline{\textbf{1.23}}   & 2.95 & {\color{black} 2.92}  & 2.33   & 1.70   & 2.03   & 2.44             \\
                       &                      & RMSE   & 42.70               & 49.77  & 51.29  & 48.09  & 51.41        & 32.55  & 50.27                 & \underline{\textbf{30.71}}  & 54.99 & {\color{black} 55.57}  & 52.49  & 42.70  & 44.79  & 56.56            \\
                       &                      & SMAPE  & 57.70               & 97.10  & 117.20 & 88.10  & 66.60        & 39.10  & 127.60                & \underline{\textbf{38.70}}  & 68.60 & {\color{black} 69.57} & 70.40  & 58.00  & 99.80  & 94.50            \\  
                       && {\color{black}	Pinball Loss	} & {\color{black}	11.64	} & {\color{black}	32.29	} & {\color{black}	33.46	} & {\color{black}	30.63	} & {\color{black}	\underline{\textbf{11.17}}	} & {\color{black}	15.27	} & {\color{black}	34.65	} & {\color{black}	13.32	} & {\color{black}	11.69	} & {\color{black} 19.84} & {\color{black}	21.46	} & {\color{black}	19.52	} & {\color{black}	29.10	} & {\color{black}	19.19	} \\
                        && {\color{black}	CRPS	} & {\color{black}	37.77	} & {\color{black}	36.76	} & {\color{black}	36.47	} & {\color{black}	36.77	} & {\color{black}	41.25	} & {\color{black}	32.45	} & {\color{black}	36.00	} & {\color{black}	\underline{\textbf{29.82}}	} & {\color{black}	43.42	} & {\color{black} 43.61} & {\color{black}	42.10	} & {\color{black}	37.57	} & {\color{black}	35.14	} & {\color{black}	37.52	} \\ \cline{2-17}
                       & \multirow{6}{*}{JUL - AUG} & MAE    & 30.37               & 21.33  & 26.49  & 18.44  & 60.75        & 24.10  & 29.51                 & \underline{\textbf{12.67}}  & 62.11 & {\color{black} 62.03}  & 20.80  & 29.41  & 36.68  & 28.05            \\
                       &                      & MASE   & 4.07                & 2.68   & 3.38   & 2.30   & 8.17         & 3.25   & 3.77                  & \underline{\textbf{1.60}}   & 8.35 & {\color{black} 8.33}  & 2.60   & 3.89   & 4.71   & 3.70             \\
                       &                      & RMSE   & 33.44               & 24.35  & 30.50  & 21.69  & 61.90        & 28.32  & 32.59                 & \underline{\textbf{16.06}}  & 64.19 & {\color{black} 63.43} & 24.31  & 35.63  & 38.78  & 34.11            \\
                       &                      & SMAPE  & 60.90               & 74.00  & 109.00 & 59.70  & 93.40        & 51.00  & 132.80 & \underline{\textbf{38.10}}  & 93.60 & {\color{black} 93.83} & 61.90  & 56.70  & 197.50 & 55.40            \\  
                       && {\color{black}	Pinball Loss	} & {\color{black}	6.55	} & {\color{black}	16.98	} & {\color{black}	20.22	} & {\color{black}	14.57	} & {\color{black}	12.21	} & {\color{black}	\underline{\textbf{5.82}}	} & {\color{black}	23.60	} & {\color{black}	9.45	} & {\color{black}	12.50	} & {\color{black} 13.47} & {\color{black}	13.26	} & {\color{black}	7.14	} & {\color{black}	29.24	} & {\color{black}	6.91	} \\
                    && {\color{black}	CRPS	} & {\color{black}	26.97	} & {\color{black}	22.71	} & {\color{black}	23.22	} & {\color{black}	22.46	} & {\color{black}	39.78	} & {\color{black}	24.77	} & {\color{black}	22.95	} & {\color{black}	\underline{\textbf{18.45}}	} & {\color{black}	41.13	} & {\color{black} 40.81} & {\color{black}	23.37	} & {\color{black}	28.61	} & {\color{black}	22.72	} & {\color{black}	22.80	} \\   
                       \cline{2-17}
                       & \multirow{6}{*}{SEP - OCT} & MAE    & 36.12               & 54.88  & 63.93  & 52.05  & 44.53        & 40.25  & 58.62                 & 34.86  & 44.33 & {\color{black} 34.29} & 53.65  & 33.99  & 57.96  & \underline{\textbf{33.60}}            \\
                       &                      & MASE   & 2.63                & 3.95   & 4.64   & 3.74   & 3.32         & 2.91   & 4.25                  & 2.54   & 3.34 & {\color{black} 2.52}  & 3.90   & 2.50   & 4.15   & \underline{\textbf{2.46}}             \\
                       &                      & RMSE   & 51.27               & 69.38  & 78.49  & 66.93  & 50.97        & 55.78  & 76.23                 & 49.13  & 51.34 & {\color{black} 41.26}  & 68.24  & 41.05  & 71.90  & \underline{\textbf{40.34}}            \\
                       &                      & SMAPE  & 55.00               & 107.90 & 148.20 & 97.40  & 59.80        & 64.00  & 120.70                & 52.40  & 59.40 & {\color{black} 49.63} & 108.80 & 49.60  & 123.00 & \underline{\textbf{48.90}}            \\  
                       && {\color{black}	Pinball Loss	} & {\color{black}	26.24	} & {\color{black}	43.73	} & {\color{black}	50.83	} & {\color{black}	41.36	} & {\color{black}	14.96	} & {\color{black}	30.90	} & {\color{black}	46.10	} & {\color{black}	24.12	} & {\color{black}	14.66	} & {\color{black} 15.37} & {\color{black}	42.29	} & {\color{black}	13.65	} & {\color{black}	46.12	} & {\color{black}	\underline{\textbf{13.52}}	} \\
                        && {\color{black}	CRPS	} & {\color{black}	46.88	} & {\color{black}	47.82	} & {\color{black}	48.53	} & {\color{black}	47.83	} & {\color{black}	45.98	} & {\color{black}	47.67	} & {\color{black}	49.68	} & {\color{black}	45.92	} & {\color{black}	46.10	} & {\color{black} 39.24} & {\color{black}	47.71	} & {\color{black}	39.02	} & {\color{black}	47.83	} & {\color{black}	\underline{\textbf{38.67}}	} \\
                       \cline{2-17}
                       & \multirow{6}{*}{NOV - DEC} & MAE    & \underline{\textbf{90.77}}               & 204.62 & 195.80 & 200.48 & 127.97       & 132.34 & 159.92                & 157.59 & 120.80 & {\color{black} 107.25} & 198.17 & 95.34  & 224.42 & 91.09            \\
                       &                      & MASE   & \underline{\textbf{1.91}}                & 4.30   & 4.11   & 4.21   & 2.67         & 2.78   & 3.35                  & 3.31   & 2.50  & {\color{black} 2.24} & 4.18   & 2.00   & 4.73   & 1.91             \\
                       &                      & RMSE   & \underline{\textbf{111.64}}              & 217.05 & 210.92 & 213.17 & 146.81       & 149.75 & 175.57                & 173.31 & 139.69 & {\color{black} 127.11} & 211.16 & 115.40 & 244.57 & 112.98           \\
                       &                      & SMAPE  & 46.50               & 169.40 & 155.70 & 162.30 & 74.50        & 80.80  & 117.80                & 113.50 & 68.20 & {\color{black} 57.87} & 163.30 & 49.60  & 189.00 & \underline{\textbf{46.30}}      \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	71.38	} & {\color{black}	163.70	} & {\color{black}	156.29	} & {\color{black}	160.39	} & {\color{black}	102.18	} & {\color{black}	105.13	} & {\color{black}	127.54	} & {\color{black}	125.72	} & {\color{black}	96.23	} & {\color{black} 85.93} & {\color{black}	158.54	} & {\color{black}	74.93	} & {\color{black}	177.00	} & {\color{black}	\underline{\textbf{69.81}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	131.98	} & {\color{black}	136.38	} & {\color{black}	137.02	} & {\color{black}	136.39	} & {\color{black}	135.65	} & {\color{black}	136.02	} & {\color{black}	136.20	} & {\color{black}	136.15	} & {\color{black}	134.78	} & {\color{black} 134.44} & {\color{black}	136.42	} & {\color{black}	133.45	} & {\color{black}	139.13	} & {\color{black}	\underline{\textbf{131.94}}	} \\                
                       \hline
\multirow{36}{*}{PM$_{10}$} & 
\multirow{6}{*}{JAN - FEB} & MAE    & 94.47               & 252.19 & 245.06 & 245.01 & 135.51       & 95.19  & 120.61                & 116.70 & 101.61 & {\color{black} 82.81} & 102.18 & 80.35  & 125.87 & \underline{\textbf{72.53}}            \\
                       &                      & MASE   & 1.53                & 3.99   & 3.87   & 3.88   & 2.11         & 1.53   & 1.88                  & 1.83   & 1.58  & {\color{black} 1.30} & 1.63   & 1.27   & 1.97   & \underline{\textbf{1.15}}             \\
                       &                      & RMSE   & 113.55              & 269.06 & 280.32 & 262.36 & 163.79       & 116.76 & 147.89                & 143.09 & 130.47 & {\color{black} 110.99} & 127.15 & 106.36 & 152.58 & \underline{\textbf{94.10}}            \\
                       &                      & SMAPE  & 35.10               & 183.00 & 148.20 & 171.80 & 61.20        & 35.40  & 61.00                 & 56.50  & 40.70 & {\color{black} 32.34} & 40.00  & 31.40  & 58.10  & \underline{\textbf{28.20}}            \\ 
                       &                      & {\color{black}Pinball Loss}	&	{\color{black}\underline{\textbf{30.47}}}	&	{\color{black}201.75}	&	{\color{black}189.48}	&	{\color{black}196.01}	&	{\color{black}107.88}	&	{\color{black}34.42}	&	{\color{black}91.92}	&	{\color{black}90.83}	&	{\color{black}74.52} & {\color{black} 60.41}	&	{\color{black}56.99}	&	{\color{black}55.78}	&	{\color{black}89.08}	&	{\color{black}45.19} \\
                       &                      & {\color{black}CRPS} &	{\color{black}124.50}	&	{\color{black}163.35}	&	{\color{black}164.21}	&	{\color{black}163.35}	&	{\color{black}162.62}	&	{\color{black}124.74}	&	{\color{black}152.08}	&	{\color{black}153.03}	&	{\color{black}149.54}	&	{\color{black}131.16}	&	{\color{black}125.64}	&	{\color{black}149.42}	& {\color{black} 131.16} &	{\color{black}\underline{\textbf{109.46}}} \\
                       \cline{2-17}
                       & \multirow{6}{*}{MAR - APR} & MAE    & 61.48               & 168.41 & 174.61 & 164.51 & 62.63        & 61.36  & 103.94                & 95.72  & 57.14 & {\color{black} 54.37} & 165.95 & 51.94  & 181.87 & \underline{\textbf{49.59}}            \\
                       &                      & MASE   & 1.43                & 3.87   & 4.02   & 3.78   & 1.39         & 1.42   & 2.35                  & 2.18   & 1.32  & {\color{black} 1.27} & 4.06   & 1.20   & 4.19   & \underline{\textbf{1.14}}             \\
                       &                      & RMSE   & 73.69               & 178.80 & 203.57 & 175.13 & 78.19        & 75.55  & 125.97 & 117.40 & 70.86 & {\color{black} 65.85} & 212.95 & 63.17  & 191.54 & \underline{\textbf{60.07}}            \\
                       &                      & SMAPE  & 33.40               & 167.10 & 135.50 & 159.10 & 35.80        & 33.80  & 76.30                 & 67.70  & 32.20 & {\color{black} 30.45} & 60.90  & 29.20  & 198.90 & \underline{\textbf{28.10}}            \\ 
                       &                      & {\color{black}Pinball Loss}	&	{\color{black}\underline{\textbf{19.10}}}	&	{\color{black}134.73}	&	{\color{black}127.74}	&	{\color{black}131.61}	&	{\color{black}45.14}	&	{\color{black}28.45}	&	{\color{black}79.35}	&	{\color{black}72.03}	&	{\color{black}32.15} & {\color{black} 24.67}	&	{\color{black}36.13}	&	{\color{black}21.88}	&	{\color{black}145.49}	&	{\color{black}23.67} \\
                       &                      & {\color{black}CRPS}	&	{\color{black}83.08}	&	{\color{black}113.16}	&	{\color{black}121.38}	&	{\color{black}113.16}	&	{\color{black}95.51}	&	{\color{black}87.98}	&	{\color{black}115.24}	&	{\color{black}114.65}	&	{\color{black}85.66} & {\color{black} 77.98}	&	{\color{black}155.32}	&	{\color{black}75.52}	&	{\color{black}113.16}	&	{\color{black}\underline{\textbf{73.97}}} \\                  
                       \cline{2-17}
                       & \multirow{6}{*}{MAY - JUN} & MAE    & 71.99               & 145.59 & 145.40 & 143.09 & 83.16        & 67.01  & 129.13                & 111.88 & 67.53  & {\color{black} 75.81} & 87.48  & 76.14  & 77.28  & \underline{\textbf{66.47}}            \\
                       &                      & MASE   & 1.48                & 2.95   & 2.92   & 2.90   & 1.65         & \underline{\textbf{1.35}}   & 2.61                  & 2.27   & 1.40 & {\color{black} 1.57}  & 1.83   & 1.55   & 1.53   & 1.36             \\
                       &                      & RMSE   & 89.34               & 167.01 & 173.28 & 164.85 & 113.32       & 95.91  & 150.33                & 134.00 & \underline{\textbf{87.32}} & {\color{black} 90.26} & 107.85 & 100.07 & 107.10 & 89.67            \\
                       &                      & SMAPE  & 43.60               & 155.20 & 133.70 & 149.30 & 56.00        & 42.90  & 128.80                & 100.80 & 41.70 & {\color{black} 45.48} & 48.30  & 47.80  & 50.50  & \underline{\textbf{41.10}}            \\ 
                       &                      & {\color{black}Pinball Loss}	&	{\color{black}30.71}	&	{\color{black}116.47}	&	{\color{black}111.33}	&	{\color{black}114.47}	&	{\color{black}64.84}	&	{\color{black}50.75}	&	{\color{black}103.25}	&	{\color{black}89.01}	&	{\color{black}33.56} & {\color{black} 32.42}	&	{\color{black}\underline{\textbf{28.02}}}	&	{\color{black}44.45}	&	{\color{black}58.81}	&	{\color{black}37.86} \\
                       &                      & {\color{black}CRPS}	&	{\color{black}86.48}	&	{\color{black}104.87}	&	{\color{black}109.70}	&	{\color{black}104.87}	&	{\color{black}104.04}	&	{\color{black}98.39}	&	{\color{black}103.80}	&	{\color{black}103.36}	&	{\color{black}87.12} & {\color{black} 86.72}	&	{\color{black}97.49}	&	{\color{black}101.79}	&	{\color{black}101.82}	&	{\color{black}\underline{\textbf{86.46}}} \\              
                       \cline{2-17}
                       & \multirow{6}{*}{JUL - AUG} & MAE    & 58.10               & 87.62  & 95.24  & 82.17  & 59.70        & \underline{\textbf{42.82}}  & 76.47                 & 77.41  & 70.26 & {\color{black} 104.24} & 58.97  & 49.79  & 72.79  & 49.79            \\
                       &                      & MASE   & 2.90                & 4.18   & 4.53   & 3.90   & 3.05         & \underline{\textbf{2.04}}   & 3.62                  & 3.69   & 3.65  & {\color{black} 5.22} & 2.79   & 2.46   & 3.43   & 2.46             \\
                       &                      & RMSE   & 65.40               & 97.74  & 109.72 & 92.87  & 67.62        & \underline{\textbf{54.78}}  & 91.86                 & 93.15  & 78.60 & {\color{black} 111.69} & 72.70  & 59.03  & 84.92  & 59.03            \\
                       &                      & SMAPE  & 50.40               & 142.70 & 142.60 & 125.20 & 52.50        & \underline{\textbf{40.70}}  & 110.10                & 112.70 & 58.20 & {\color{black} 73.42} & 64.00  & 43.70  & 105.10 & 43.70            \\ 
                       &                      & {\color{black}Pinball Loss}	&	{\color{black}13.75}	&	{\color{black}70.09}	&	{\color{black}72.58}	&	{\color{black}65.73}	&	{\color{black}15.87}	&	{\color{black}21.15}	&	{\color{black}60.88}	&	{\color{black}61.64}	&	{\color{black}17.58}	& {\color{black} 22.79} &	{\color{black}39.40}	&	{\color{black}\underline{\textbf{12.37}}}	&	{\color{black}57.79}	&	{\color{black} \underline{\textbf{12.37}}} \\
                       &   & {\color{black}CRPS}	&	{\color{black}59.61}	&	{\color{black}64.63}	&	{\color{black}68.49}	&	{\color{black}64.63}	&	{\color{black}61.12}	&	{\color{black}57.72}	&	{\color{black}66.10}	&	{\color{black}66.26}	&	{\color{black}66.90}	& {\color{black} 82.76} &	{\color{black}66.03}	&	{\color{black}\underline{\textbf{56.00}}}	&	{\color{black}64.96} &	{\color{black}\underline{\textbf{56.00}}} \\   \cline{2-17}
                       & \multirow{6}{*}{SEP - OCT} & MAE    & 64.76               & 153.86 & 160.36 & 148.98 & 67.84        & 77.56  & 119.55                & 118.63 & 70.16 & {\color{black} 74.00} & 132.91 & 69.95  & 164.33 & \underline{\textbf{63.70}}            \\
                       &                      & MASE   & 2.38                & 5.74   & 5.96   & 5.55   & 2.50         & 2.88   & 4.44                  & 4.42   & 2.62 & {\color{black} 2.74}  & 4.95   & 2.59   & 6.14   & \underline{\textbf{2.36}}             \\
                       &                      & RMSE   & 81.32               & 174.76 & 184.58 & 170.42 & 87.21        & 97.58  & 151.29                & 150.95 & 88.90 & {\color{black} 89.91} & 155.66 & 84.98  & 185.21 & \underline{\textbf{81.31}}            \\
                       &                      & SMAPE  & 40.50               & 156.20 & 149.10 & 145.10 & 42.70        & 47.90  & 93.70                 & 92.00  & 43.80 & {\color{black} 44.80} & 119.00 & 43.20  & 175.80 & \underline{\textbf{40.00}}            \\ 
                    &                      & {\color{black}Pinball Loss}	&	{\color{black}27.79}	&	{\color{black}123.08}	&	{\color{black}124.20}	&	{\color{black}119.15}	&	{\color{black}38.93}	&	{\color{black}42.61}	&	{\color{black}89.79}	&	{\color{black}88.02}	&	{\color{black}35.99} & {\color{black} 29.03}	&	{\color{black}105.59}	&	{\color{black}28.50}	&	{\color{black}130.88}	&	{\color{black}\underline{\textbf{26.66}}} \\
                    &  & {\color{black}CRPS}	&	{\color{black} \underline{\textbf{85.45}} }	&	{\color{black}109.81}	&	{\color{black}113.53}	&	{\color{black}109.81}	&	{\color{black}92.85}	&	{\color{black}101.60}	&	{\color{black}115.41}	&	{\color{black}116.21}	&	{\color{black}92.69} & {\color{black} 91.66}	&	{\color{black}109.09}	&	{\color{black}88.29}	&	{\color{black}110.79}	&	{\color{black}87.29} \\
                    \cline{2-17}
                    & \multirow{6}{*}{NOV - DEC} & MAE    & \underline{\textbf{114.94}}              & 342.22 & 328.89 & 338.54 & 202.89       & 156.01 & 204.62                & 188.63 & 186.24 & {\color{black} 164.65} & 175.93 & 162.09 & 350.87 & 162.09           \\
                    &                      & MASE   & \underline{\textbf{1.71}}                & 5.07   & 4.85   & 5.01   & 2.97         & 2.30   & 3.00                  & 2.79   & 2.71 & {\color{black} 2.43}  & 2.58   & 2.40   & 5.20   & 2.40             \\
                    &     & RMSE   & \underline{\textbf{139.63}}              & 356.98 & 351.94 & 353.46 & 226.80       & 177.83 & 226.54                & 210.06 & 208.70 & {\color{black} 191.68} & 208.93 & 187.66 & 366.66 & 187.66           \\
                       &                      & SMAPE  & \underline{\textbf{35.00}}               & 179.80 & 157.70 & 175.80 & 72.60        & 52.30  & 81.90                 & 72.00  & 64.90 & {\color{black} 54.60} & 61.20  & 53.80  & 187.60 & 53.80            \\ 
                    &                      & {\color{black}Pinball Loss}	&	{\color{black}\underline{\textbf{87.31}}}	&	{\color{black}273.77}	&	{\color{black}260.48}	&	{\color{black}270.84}	&	{\color{black}162.18}	&	{\color{black}121.19}	&	{\color{black}160.86}	&	{\color{black}148.22}	& {\color{black} 134.06} & 	{\color{black}146.36}	&	{\color{black}127.14}	&	{\color{black}128.73}	&	{\color{black}280.63}	&	{\color{black}128.73} \\
                    &   & {\color{black}CRPS}	&	{\color{black}\underline{\textbf{180.03}}}	&	{\color{black}220.48}	&	{\color{black}222.80}	&	{\color{black}220.48}	&	{\color{black}220.48}	&	{\color{black}209.88}	&	{\color{black}216.08} & {\color{black} 219.38}	&	{\color{black}215.31}	&	{\color{black}219.38}	&	{\color{black}214.57}	&	{\color{black}219.31}	&	{\color{black}220.86}	&	{\color{black}219.31} \\                      
                    \hline
\end{tabular}
\begin{tabular}{|c|c|c|cccccc|ccccccc|c|}
\hline \multirow{2}{*}{Pollutant} & Forecast & \multirow{2}{*}{Metric} & \multicolumn{6}{c|}{Temporal-only Model}                  & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{4-16}
                                 & \multirow{2}{*}{Period} & & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{{\color{black}STGCN}} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & & & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline
                    
\multirow{36}{*}{NO$_{2}$}  & \multirow{6}{*}{JAN - FEB} & MAE    & 15.04               & 29.56  & 39.64  & 26.76  & 17.21        & 18.62  & 18.45                 & 18.37  & 18.52 & {\color{black} 17.63} & 35.17  & \underline{\textbf{13.50}}  & 42.27  & \underline{\textbf{13.50}}            \\
                       &                      & MASE   & 2.85                & 6.53   & 9.23   & 5.79   & 5.78         & 4.21   & 3.85                  & \underline{\textbf{2.60}}   & 3.95 & {\color{black} 8.79}  & 7.72   & 4.69   & 8.48   & 4.69             \\
                       &                      & RMSE   & 18.17               & 32.57  & 42.33  & 29.93  & 20.18        & 22.76  & 22.59                 & 22.23  & 21.72 & {\color{black} 20.62} & 47.45  & \underline{\textbf{16.28}}  & 52.00  & \underline{\textbf{16.28}}            \\
                       &                      & SMAPE  & 37.30               & 91.50  & 172.00 & 76.70  & 41.50        & 51.50  & 46.50                 & 47.90  & 45.90 & {\color{black} 40.49} & 67.30  & \underline{\textbf{31.90}}  & 108.70 & \underline{\textbf{31.90}}            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	7.58	} & {\color{black}	23.55	} & {\color{black}	31.70	} & {\color{black}	21.17	} & {\color{black}	7.52	} & {\color{black}	13.67	} & {\color{black}	13.11	} & {\color{black}	12.73	} & {\color{black}	8.65	} & {\color{black} 9.62} & {\color{black}	12.74	} & {\color{black}	\underline{\textbf{5.86}}	} & {\color{black}	22.36	} & {\color{black}	\underline{\textbf{5.86}}	} \\
                        && {\color{black}	CRPS	} & {\color{black}	19.90	} & {\color{black}	25.64	} & {\color{black}	25.99	} & {\color{black}	25.36	} & {\color{black}	20.66	} & {\color{black}	24.23	} & {\color{black}	23.65	} & {\color{black}	23.62	} & {\color{black}	22.33	} & {\color{black} 21.06} & {\color{black}	33.93	} & {\color{black}	\underline{\textbf{18.55}}	} & {\color{black}	34.44	} & {\color{black}	\underline{\textbf{18.55}}	} \\                    
                       \cline{2-17}
                       & \multirow{6}{*}{MAR - APR} & MAE    & 15.60               & 21.86  & 33.86  & 20.66  & 17.82        & 14.20  & 14.39                 & 15.75  & 17.59 & {\color{black} 17.79}  & 26.32  & \underline{\textbf{12.04}}  & 27.12  & \underline{\textbf{12.04}}            \\
                       &                      & MASE   & 4.38                & 3.44   & 6.65   & 3.25   & 5.23         & 3.61   & \underline{\textbf{2.61}}                  & 3.03   & 5.67 & {\color{black} 4.97}  & 6.98   & 2.74   & 5.56   & 2.74             \\
                       &                      & RMSE   & 18.92               & 25.14  & 36.57  & 24.02  & 20.56        & 18.02  & 18.53                 & 20.26  & 21.19 & {\color{black} 20.54} & 34.52  & \underline{\textbf{15.32}}  & 31.41  & \underline{\textbf{15.32}}            \\
                       &                      & SMAPE  & 43.60               & 68.30  & 170.60 & 62.10  & 48.20        & 40.80  & 40.50                 & 47.80  & 50.30 & {\color{black} 46.41} & 63.10  & \underline{\textbf{33.80}}  & 103.60 & \underline{\textbf{33.80}}            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	6.15	} & {\color{black}	17.16	} & {\color{black}	27.08	} & {\color{black}	16.06	} & {\color{black}	6.77	} & {\color{black}	\underline{\textbf{5.68}}	} & {\color{black}	9.55	} & {\color{black}	11.27	} & {\color{black}	6.89	} & {\color{black} 7.84} & {\color{black}	10.49	} & {\color{black}	6.02	} & {\color{black}	20.22	} & {\color{black}	6.02	} \\
                    && {\color{black}	CRPS	} & {\color{black}	18.68	} & {\color{black}	21.50	} & {\color{black}	22.96	} & {\color{black}	21.18	} & {\color{black}	19.54	} & {\color{black}	18.39	} & {\color{black}	19.30	} & {\color{black}	20.17	} & {\color{black}	20.12	} & {\color{black} 19.66} & {\color{black}	26.12	} & {\color{black}	\underline{\textbf{16.92}}	} & {\color{black}	22.74	} & {\color{black}	\underline{\textbf{16.92}}	} \\ \cline{2-17}
                       & \multirow{6}{*}{MAY - JUN} & MAE    & 16.25               & 18.31  & 28.86  & 16.63  & 19.45        & 21.93  & 15.58                 & 14.83  & 17.27 & {\color{black} 19.61} & 22.31  & \underline{\textbf{12.43}}  & 29.55  & \underline{\textbf{12.43}}            \\
                       &                      & MASE   & 5.05                & 3.09   & 6.64   & 2.92   & 7.01         & 7.33   & \underline{\textbf{2.72}}                  & 3.33   & 6.70  & {\color{black} 7.34} & 6.69   & 3.66   & 6.44   & 3.66             \\
                       &                      & RMSE   & 19.17               & 21.37  & 31.48  & 19.76  & 21.69        & 25.46  & 18.72                 & 17.95  & 20.48 & {\color{black} 21.95} & 29.14  & \underline{\textbf{15.34}}  & 32.01  & \underline{\textbf{15.34}}            \\
                       &                      & SMAPE  & 50.80               & 64.00  & 163.30 & 55.10  & 56.20        & 62.10  & 54.40                 & 53.40  & 55.00 & {\color{black} 54.94} & 65.30  & \underline{\textbf{40.80}}  & 143.80 & \underline{\textbf{40.80}}            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	5.86	} & {\color{black}	14.17	} & {\color{black}	23.06	} & {\color{black}	12.43	} & {\color{black}	6.24	} & {\color{black}	6.96	} & {\color{black}	11.81	} & {\color{black}	11.12	} & {\color{black}	7.09	} & {\color{black} 7.38} & {\color{black}	10.18	} & {\color{black}	\underline{\textbf{5.01}}	} & {\color{black}	23.17	} & {\color{black}	\underline{\textbf{5.01}}	} \\
                        && {\color{black}	CRPS	} & {\color{black}	17.86	} & {\color{black}	18.36	} & {\color{black}	20.67	} & {\color{black}	17.86	} & {\color{black}	18.84	} & {\color{black}	21.39	} & {\color{black}	17.71	} & {\color{black}	17.27	} & {\color{black}	18.60	} & {\color{black} 18.93} & {\color{black}	22.49	} & {\color{black}	\underline{\textbf{15.58}}	} & {\color{black}	19.05	} & {\color{black}	\underline{\textbf{15.58}}	} \\            
                       \cline{2-17}
                       & \multirow{6}{*}{JUL - AUG} & MAE    & 18.64               & 9.98   & 18.39  & 9.90   & 25.17        & \underline{\textbf{8.69}}   & 9.28                  & 10.07  & 16.33 & {\color{black} 18.84} & 24.76  & 12.05  & 18.77  & 12.05            \\
                       &                      & MASE   & 7.28                & 3.48   & 5.83   & 3.40   & 9.63         & \underline{\textbf{2.77}}   & 2.80                  & 2.96   & 7.62 & {\color{black} 7.07}  & 10.54  & 4.11   & 5.96   & 4.11             \\
                       &                      & RMSE   & 20.75               & 12.36  & 20.89  & 12.27  & 26.64        & \underline{\textbf{11.41}}  & 11.63                 & 12.44  & 19.01 & {\color{black} 21.10} & 35.55  & 14.79  & 21.13  & 14.79            \\
                       &                      & SMAPE  & 72.20               & 50.70  & 154.10 & 50.30  & 84.30        & \underline{\textbf{49.00}}  & 52.00                 & 57.70  & 67.60 & {\color{black} 71.21} & 78.50  & 53.30  & 162.50 & 53.30            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	4.40	} & {\color{black}	5.87	} & {\color{black}	14.65	} & {\color{black}	5.83	} & {\color{black}	5.64	} & {\color{black}	5.67	} & {\color{black}	6.84	} & {\color{black}	7.55	} & {\color{black}	4.43	} & {\color{black} 5.81} & {\color{black}	7.54	} & {\color{black}	\underline{\textbf{3.57}}	} & {\color{black}	15.02	} & {\color{black}	\underline{\textbf{3.57}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	15.84	} & {\color{black}	11.55	} & {\color{black}	13.35	} & {\color{black}	11.46	} & {\color{black}	18.42	} & {\color{black}	\underline{\textbf{11.20}}	} & {\color{black}	11.39	} & {\color{black}	11.83	} & {\color{black}	14.97	} & {\color{black} 16.05} & {\color{black}	20.92	} & {\color{black}	12.84	} & {\color{black}	12.92	} & {\color{black}	12.84	} \\
                       \cline{2-17}
                       & \multirow{6}{*}{SEP - OCT} & MAE    & 15.03               & 15.67  & 27.75  & 15.31  & 19.61        & 14.92  & 17.39                 & 19.72  & 15.21 & {\color{black} 19.74}  & 18.80  & \underline{\textbf{12.42}}  & 19.78  & \underline{\textbf{12.42}}            \\
                       &                      & MASE   & 3.82                & 3.19   & 5.89   & 3.11   & 5.13         & 3.18   & 3.42                  & 3.91   & 4.43  & {\color{black} 5.12} & 4.66   & \underline{\textbf{2.72}}   & 4.81   & \underline{\textbf{2.72}}             \\
                       &                      & RMSE   & 19.63               & 20.84  & 32.21  & 20.47  & 23.89        & 20.35  & 23.63                 & 25.64  & 19.91 & {\color{black} 24.07} & 25.21  & \underline{\textbf{16.95}}  & 24.92  & \underline{\textbf{16.95}}            \\
                       &                      & SMAPE  & 48.70               & 55.20  & 162.60 & 53.50  & 57.90        & 56.50  & 68.10                 & 84.80  & 51.10 & {\color{black} 57.14} & 68.10  & \underline{\textbf{39.90}}  & 86.90  & \underline{\textbf{39.90}}            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	5.55	} & {\color{black}	11.51	} & {\color{black}	22.17	} & {\color{black}	11.15	} & {\color{black}	6.38	} & {\color{black}	10.49	} & {\color{black}	13.53	} & {\color{black}	15.53	} & {\color{black}	6.71	} & {\color{black} 7.53} & {\color{black}	11.78	} & {\color{black}	\underline{\textbf{5.09}}	} & {\color{black}	14.26	} & {\color{black}	\underline{\textbf{5.09}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	16.60	} & {\color{black}	17.78	} & {\color{black}	19.26	} & {\color{black}	17.63	} & {\color{black}	19.03	} & {\color{black}	18.32	} & {\color{black}	18.90	} & {\color{black}	19.16	} & {\color{black}	17.24	} & {\color{black} 19.12} & {\color{black}	19.97	} & {\color{black}	\underline{\textbf{15.36}}	} & {\color{black}	19.15	} & {\color{black}	\underline{\textbf{15.36}}	} \\                       
                       \cline{2-17}
                       & \multirow{6}{*}{NOV - DEC} & MAE    & 20.08               & 30.52  & 43.84  & 30.71  & 23.70        & 21.87  & 21.51                 & 24.54  & 20.97 & {\color{black} 24.19} & 41.25  & \underline{\textbf{19.76}}  & 36.24  & \underline{\textbf{19.76}}            \\
                       &                      & MASE   &\underline{\textbf{2.68}}                & 3.81   & 5.99   & 3.83   & 3.37         & 2.93   & 2.82                  & 3.23   & 3.10 & {\color{black} 3.49}  & 6.36   & 2.72   & 5.28   & 2.72             \\
                       &                      & RMSE   & 24.78               & 35.49  & 48.37  & 35.66  & 28.20        & 27.05  & 26.81                 & 29.82  & 25.37 & {\color{black} 28.71} & 62.27  & \underline{\textbf{24.71}}  & 40.88  & \underline{\textbf{24.71}}            \\
                       &                      & SMAPE  & 43.80               & 75.00  & 156.00 & 75.80  & 48.50        & 51.40  & 49.80                 & 57.90  & 47.00 & {\color{black} 48.60} & 77.60  & \underline{\textbf{43.30}}  & 81.60  & \underline{\textbf{43.30}}    \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	12.25	} & {\color{black}	23.90	} & {\color{black}	34.87	} & {\color{black}	24.07	} & {\color{black}	13.95	} & {\color{black}	14.48	} & {\color{black}	15.24	} & {\color{black}	17.40	} & {\color{black}	\underline{\textbf{11.55}}	} & {\color{black} 15.23} & {\color{black}	20.21	} & {\color{black}	13.02	} & {\color{black}	25.77	} & {\color{black}	13.02	} \\
                        && {\color{black}	CRPS	} & {\color{black}	\underline{\textbf{25.36}}	} & {\color{black}	29.25	} & {\color{black}	30.95	} & {\color{black}	29.29	} & {\color{black}	27.16	} & {\color{black}	27.68	} & {\color{black}	26.99	} & {\color{black}	28.25	} & {\color{black}	25.52	} & {\color{black} 27.38} & {\color{black}	36.46	} & {\color{black}	25.61	} & {\color{black}	28.06	} & {\color{black}	25.61	} \\
                       \hline   
\end{tabular}
\begin{tabular}{|c|c|c|cccccc|ccccccc|c|}
\hline \multirow{2}{*}{Pollutant} & Forecast & \multirow{2}{*}{Metric} & \multicolumn{6}{c|}{Temporal-only Model}                  & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{4-16}
                                 & \multirow{2}{*}{Period} & & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{{\color{black}STGCN}} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & & & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline 
                
\multirow{24}{*}{PM$_{2.5}$} & \multirow{6}{*}{JAN - FEB - MAR} & MAE    & 87.20               & 108.92 & 101.25 & 108.36 & 52.24        & 50.23  & 77.69                 & 80.22  & 50.66 & {\color{black} 51.90} & 91.36  & 47.42  & 65.84  & \underline{\textbf{46.00}}          \\
                       &                                  & MASE   & 2.47                & 3.10   & 2.87   & 3.09   & 1.48         & 1.43   & 2.20                  & 2.28   & 1.45   & {\color{black} 1.47} & 2.66   & 1.35   & 1.94   & \underline{\textbf{1.31}}             \\
                       &                                  & RMSE   & 97.95               & 127.48 & 118.65 & 127.00 & 75.09        & 66.30  & 90.16                 & 92.99  & 68.84  & {\color{black} 73.24} & 110.19 & 64.49  & 76.98  & \underline{\textbf{62.59}}          \\
                       &                                  & SMAPE  & 59.70               & 143.60 & 137.90 & 142.00 & 41.70        & 47.90  & 110.70                & 110.30 & 40.20  & {\color{black} 41.39} & 67.80  & 37.90  & 50.20  & \underline{\textbf{36.60}}           \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	27.03	} & {\color{black}	87.13	} & {\color{black}	80.52	} & {\color{black}	86.69	} & {\color{black}	36.48	} & {\color{black}	38.46	} & {\color{black}	60.86	} & {\color{black}	63.74	} & {\color{black}	29.13	}  & {\color{black} 34.91} & {\color{black}	36.50	} & {\color{black}	28.28	} & {\color{black}	27.89	} & {\color{black}	\underline{\textbf{26.83}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	83.53	} & {\color{black}	82.09	} & {\color{black}	81.26	} & {\color{black}	82.09	} & {\color{black}	77.78	} & {\color{black}	68.19	} & {\color{black}	73.77	} & {\color{black}	75.95	} & {\color{black}	69.47	}  & {\color{black} 74.53} & {\color{black}	90.73	} & {\color{black}	65.27	} & {\color{black}	72.05	} & {\color{black}	\underline{\textbf{62.27}}	} \\ \cline{2-17}
                    & \multirow{6}{*}{APR - MAY - JUN} & MAE    & 44.46               & 47.61  & 59.85  & 43.16  & 40.92        & \underline{\textbf{25.30}}  & 52.92                 & 47.06  & 47.07  & {\color{black} 45.87}  & 79.39  & 40.23  & 58.46  & 36.04            \\
                       &                                  & MASE   & 2.55                & 2.63   & 3.36   & 2.38   & 2.39         & \underline{\textbf{1.42}}   & 2.95                  & 2.62   & 2.81  & {\color{black} 2.64}  & 4.72   & 2.28   & 3.32   & 2.05             \\
                       &                                  & RMSE   & 50.55               & 55.62  & 68.24  & 51.84  & 45.93        & \underline{\textbf{30.93}}  & 59.96                 & 54.56  & 52.37  & {\color{black} 51.03} & 85.98  & 47.66  & 70.62  & 42.94            \\
                       &                                  & SMAPE  & 59.90               & 116.20 & 171.10 & 96.50  & 58.00        & \underline{\textbf{40.80}}  & 157.20                & 133.60 & 63.50  & {\color{black} 61.84} & 83.50  & 58.20  & 131.70 & 52.10            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	10.97	} & {\color{black}	38.09	} & {\color{black}	47.62	} & {\color{black}	34.52	} & {\color{black}	\underline{\textbf{10.34}}	} & {\color{black}	10.78	} & {\color{black}	42.32	} & {\color{black}	37.29	} & {\color{black}	11.54	}  & {\color{black} 11.83} & {\color{black}	16.38	} & {\color{black}	15.72	} & {\color{black}	42.83	} & {\color{black}	11.32	} \\
                        && {\color{black}	CRPS	} & {\color{black}	43.12	} & {\color{black}	39.28	} & {\color{black}	40.16	} & {\color{black}	39.29	} & {\color{black}	39.77	} & {\color{black}	\underline{\textbf{37.64}}	} & {\color{black}	39.09	} & {\color{black}	39.06	} & {\color{black}	43.32	}  & {\color{black} 42.44} & {\color{black}	61.47	} & {\color{black}	43.01	} & {\color{black}	43.52	} & {\color{black}	39.95	} \\ \cline{2-17}
                       & \multirow{6}{*}{JUL - AUG - SEP} & MAE    & 37.00               & 20.14  & 28.17  & \underline{\textbf{19.75}}  & 61.16        & 41.07  & 31.89                 & 29.92  & 61.83  & {\color{black} 63.09} & 20.28  & 49.34  & 43.87  & 45.66            \\
                       &                                  & MASE   & 4.64                & 2.36   & 3.35   & \underline{\textbf{2.31}}  & 7.69         & 5.17   & 3.80                  & 3.56   & 7.76  & {\color{black} 7.92}  & 2.41   & 6.18   & 5.32   & 5.73             \\
                       &                                  & RMSE   & 40.83               & 24.13  & 32.83  & \underline{\textbf{23.78}}  & 62.78        & 47.51  & 35.94                 & 34.54  & 64.02  & {\color{black} 64.92} & 24.56  & 60.88  & 53.88  & 57.29            \\
                       &                                  & SMAPE  & 68.30               & 64.30  & 112.40 & 62.50  & 93.20        & 69.80  & 146.50                & 132.70 & 93.10  & {\color{black} 94.02} & \underline{\textbf{61.30}}  & 74.20  & 135.20 & 71.50            \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{7.71}}	} & {\color{black}	15.84	} & {\color{black}	21.37	} & {\color{black}	15.51	} & {\color{black}	12.32	} & {\color{black}	8.72	} & {\color{black}	25.46	} & {\color{black}	23.72	} & {\color{black}	12.43	}  & {\color{black} 13.71} & {\color{black}	13.79	} & {\color{black}	11.19	} & {\color{black}	29.61	} & {\color{black}	10.29	} \\
                        && {\color{black}	CRPS	} & {\color{black}	30.49	} & {\color{black}	23.50	} & {\color{black}	24.27	} & {\color{black}	\underline{\textbf{23.49}}	} & {\color{black}	40.74	} & {\color{black}	34.56	} & {\color{black}	23.93	} & {\color{black}	24.10	} & {\color{black}	41.48	}  & {\color{black} 42.08} & {\color{black}	23.69	} & {\color{black}	41.79	} & {\color{black}	29.04	} & {\color{black}	29.56	} \\

                       \cline{2-17}
                       & \multirow{6}{*}{OCT - NOV - DEC} & MAE    & 99.14               & 158.91 & 176.00 & 157.95 & 98.80        & 136.28 & 163.98                & 163.83 & 96.85  & {\color{black} 96.12} & 162.02 & 97.34  & 177.69 & \underline{\textbf{95.10}}            \\
                        &    & MASE   & 2.66         & 4.29 & 4.76 & 4.26 & 2.65       & 3.68 & 4.43     & 4.43 & 2.58  & {\color{black} 2.91} & 4.37 & 2.62 & 4.81 & \underline{\textbf{2.56}}           \\
                       
                       &                                  & RMSE   & 126.15              & 180.61 & 196.24 & 179.76 & 125.13       & 161.44 & 190.17                & 189.36 & 123.31  & {\color{black} 128.35} & 183.52 & 125.07 & 197.34 & \underline{\textbf{122.44}}           \\
                       &                                  & SMAPE  & 64.30               & 151.40 & 187.30 & 149.20 & 63.90        & 110.10 & 157.20                & 157.30 & 61.80  & {\color{black} 65.22} & 162.00 & 64.30  & 199.50 & \underline{\textbf{61.00}}           \\ 
                       && {\color{black}	Pinball Loss	} & {\color{black}	78.49	} & {\color{black}	127.12	} & {\color{black}	140.79	} & {\color{black}	126.36	} & {\color{black}	76.57	} & {\color{black}	108.97	} & {\color{black}	131.16	} & {\color{black}	131.07	} & {\color{black}	74.97	}  & {\color{black} 75.82} & {\color{black}	129.53	} & {\color{black}	77.11	} & {\color{black}	142.15	} & {\color{black}	\underline{\textbf{74.14}}	} \\
                        && {\color{black}	CRPS	} & {\color{black}	114.80	} & {\color{black}	115.44	} & {\color{black}	115.53	} & {\color{black}	115.44	} & {\color{black}	114.58	} & {\color{black}	115.60	} & {\color{black}	117.16	} & {\color{black}	116.93	} & {\color{black}	114.31	}  & {\color{black} 114.41} & {\color{black}	115.45	} & {\color{black}	114.91	} & {\color{black}	115.45	} & {\color{black}	\underline{\textbf{114.10}}	} \\ \hline
\multirow{24}{*}{PM$_{10}$} & \multirow{6}{*}{JAN - FEB - MAR} & MAE    & 111.07              & 219.16 & 219.77 & 215.14 & 109.07       & 110.28 & 128.22                & 118.87 & 84.76  & {\color{black} 73.02}  & 135.20 & 68.88  & 207.63 & \underline{\textbf{68.81}}            \\
                       &                                  & MASE   & 2.04                & 3.94   & 3.94   & 3.86   & 1.92         & 2.02   & 2.28                  & 2.12   & 1.50  & {\color{black} 1.31}  & 2.51   & 1.24   & 3.73   & \underline{\textbf{1.24}}             \\
                       &                                  & RMSE   & 128.20              & 237.79 & 251.17 & 234.10 & 139.64       & 129.64 & 149.21                & 139.84 & 113.21  & {\color{black} 98.71} & 176.45 & 92.72  & 235.06 & \underline{\textbf{92.55}}            \\
                       &                                  & SMAPE  & 44.00               & 174.70 & 161.10 & 167.80 & 52.20        & 43.80  & 86.60                 & 73.20  & 37.20  & {\color{black} 31.84} & 48.00  & 29.90  & 151.50 & \underline{\textbf{29.90}}            \\ 
                       & & {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{29.99}}	} & {\color{black}	175.32	} & {\color{black}	171.44	} & {\color{black}	172.12	} & {\color{black}	85.71	} & {\color{black}	32.37	} & {\color{black}	99.53	} & {\color{black}	93.41	} & {\color{black}	59.62	}  & {\color{black} 46.66} & {\color{black}	38.52	} & {\color{black}	41.73	} & {\color{black}	161.88	} & {\color{black}	41.64	} \\
                        & & {\color{black}	CRPS	} & {\color{black}	125.56	} & {\color{black}	146.24	} & {\color{black}	143.68	} & {\color{black}	146.24	} & {\color{black}	144.56	} & {\color{black}	126.52	} & {\color{black}	136.51	} & {\color{black}	136.65	} & {\color{black}	127.41	}  & {\color{black} 110.51} & {\color{black}	148.12	} & {\color{black}	104.01	} & {\color{black}	150.70	} & {\color{black}	\underline{\textbf{103.99}}	} \\
                       \cline{2-17}
                       & \multirow{6}{*}{APR - MAY - JUN} & MAE    & 69.36               & 162.31 & 159.67 & 155.56 & \underline{\textbf{65.89}}        & 69.75  & 150.98                & 123.69 & 68.75  & {\color{black} 72.40} & 134.97 & 71.32  & 143.21 & 71.32            \\
                       &                                  & MASE   & 1.49                & 3.45   & 3.37   & 3.29   & \underline{\textbf{1.39}}         & 1.47   & 3.20                  & 2.62   & 1.48   & {\color{black} 1.56} & 2.97   & 1.54   & 3.08   & 1.54             \\
                       &                                  & RMSE   & 85.71               & 180.11 & 181.27 & 174.06 & 88.02        & 95.17  & 169.22                & 144.79 & 86.74  & {\color{black} 86.75} & 161.53 & \underline{\textbf{85.70}}  & 163.18 & \underline{\textbf{85.70}}            \\
                       &                                  & SMAPE  & 40.00               & 169.50 & 158.80 & 154.00 & \underline{\textbf{38.70}}        & 42.40  & 152.90                & 112.20 & 42.50  & {\color{black} 41.43} & 64.80  & 40.80  & 94.30  & 40.80            \\ 
                       & & {\color{black}	Pinball Loss	} & {\color{black}	33.59	} & {\color{black}	129.85	} & {\color{black}	125.98	} & {\color{black}	124.44	} & {\color{black}	43.33	} & {\color{black}	52.72	} & {\color{black}	120.78	} & {\color{black}	98.34	} & {\color{black}	38.58	}  & {\color{black} 27.46} & {\color{black}	48.90	} & {\color{black}	\underline{\textbf{26.74}}	} & {\color{black}	98.02	} & {\color{black}	\underline{\textbf{26.74}}	} \\
                        & & {\color{black}	CRPS	} & {\color{black}	89.98	} & {\color{black}	111.26	} & {\color{black}	112.71	} & {\color{black}	111.26	} & {\color{black}	96.81	} & {\color{black}	104.82	} & {\color{black}	110.78	} & {\color{black}	110.55	} & {\color{black}	92.48	}  & {\color{black} 89.62 } & {\color{black}	132.31	} & {\color{black}	\underline{\textbf{88.48}}	} & {\color{black}	109.68	} & {\color{black}	\underline{\textbf{88.48}}	} \\
                       \cline{2-17}
                       & \multirow{6}{*}{JUL - AUG - SEP} & MAE    & 67.13               & 89.83  & 98.76  & 84.03  & 57.10        & \underline{\textbf{44.69}}  & 84.31                 & 86.80  & 70.51  & {\color{black} 101.56} & 52.56  & 78.42  & 71.77  & 59.51            \\
                       &                                  & MASE   & 3.48                & 4.48   & 4.92   & 4.18   & 3.03         & \underline{\textbf{2.21}}   & 4.20                  & 4.35   & 3.82  & {\color{black} 5.27}  & 2.67   & 4.04   & 3.54   & 3.04             \\
                       &                                  & RMSE   & 76.53               & 100.04 & 111.97 & 94.82  & 66.28        & \underline{\textbf{56.63}}  & 98.63                 & 103.53 & 80.25  & {\color{black} 109.53} & 65.99  & 100.54 & 84.83  & 76.20            \\
                       &                                  & SMAPE  & 54.90               & 144.20 & 156.50 & 125.70 & 50.80        & \underline{\textbf{45.60}}  & 130.20                & 130.80 & 57.80  & {\color{black} 71.70} & 57.30  & 54.10  & 104.50 & 53.30            \\ 
                       & & {\color{black}	Pinball Loss	} & {\color{black}	\underline{\textbf{14.92}}	} & {\color{black}	71.86	} & {\color{black}	76.77	} & {\color{black}	67.20	} & {\color{black}	15.10	} & {\color{black}	29.33	} & {\color{black}	67.22	} & {\color{black}	68.49	} & {\color{black}	16.98	}  & {\color{black} 22.03} & {\color{black}	34.79	} & {\color{black}	18.24	} & {\color{black}	55.97	} & {\color{black}	20.38	} \\
                       & & {\color{black}	CRPS	} & {\color{black}	65.28	} & {\color{black}	65.90	} & {\color{black}	68.55	} & {\color{black}	65.90	} & {\color{black}	\underline{\textbf{60.97}}	} & {\color{black}	62.90	} & {\color{black}	67.20	} & {\color{black}	68.62	} & {\color{black}	68.29	}  & {\color{black} 82.83} & {\color{black}	63.37	} & {\color{black}	82.50	} & {\color{black}	66.10	} & {\color{black}	65.91	} \\
                       \cline{2-17}
                       & \multirow{6}{*}{OCT - NOV - DEC} & MAE    & 181.14              & 296.82 & 300.74 & 292.10 & 162.13       & 246.24 & 259.03                & 263.90 & 155.14  & {\color{black} 137.84} & 268.84 & 145.11 & 284.10 & \underline{\textbf{135.20}}           \\
                       &                                  & MASE   & 3.24                & 5.32   & 5.38   & 5.23   & 2.86         & 4.41   & 4.63                  & 4.73   & 2.72  & {\color{black} 2.81}  & 4.83   & 2.60   & 5.09   & \underline{\textbf{2.41}}             \\
                       &                                  & RMSE   & 212.44              & 317.30 & 325.67 & 312.89 & 194.85       & 274.96 & 293.93                & 297.78 & 188.18  & {\color{black} 171.56} & 291.76 & 179.30 & 309.89 & \underline{\textbf{169.99}}           \\
                       &             &              SMAPE       & 74.10               & 177.60 & 175.10 & 171.40 & 61.40        & 122.30 & 135.20                & 139.80 & 57.40  & {\color{black} 50.71} & 151.00 & 54.50  & 164.10 & \underline{\textbf{49.30}}            \\ 
                       & & {\color{black}	Pinball Loss	} & {\color{black}	144.49	} & {\color{black}	237.46	} & {\color{black}	240.11	} & {\color{black}	233.68	} & {\color{black}	128.70	} & {\color{black}	196.98	} & {\color{black}	207.09	} & {\color{black}	211.09	} & {\color{black}	122.13	}  & {\color{black} 109.33} & {\color{black}	215.04	} & {\color{black}	115.22	} & {\color{black}	227.10	} & {\color{black}	\underline{\textbf{106.91}}	} \\
                    & & {\color{black}	CRPS	} & {\color{black}	195.50	} & {\color{black}	195.37	} & {\color{black}	197.42	} & {\color{black}	195.37	} & {\color{black}	195.27	} & {\color{black}	196.71	} & {\color{black}	198.95	} & {\color{black}	198.78	} & {\color{black}	193.24	}  & {\color{black} 192.65} & {\color{black}	195.40	} & {\color{black}	193.15	} & {\color{black}	196.75	} & {\color{black}	\underline{\textbf{191.84}}	} \\   
                       \hline
\multirow{24}{*}{$\NO_2$} & \multirow{6}{*}{JAN - FEB - MAR} & MAE    & 15.26               & 25.05  & 37.10  & 24.14  & 17.52        & 18.14  & 19.04                 & 18.62  & 18.74  & {\color{black} 17.32} & 30.57  & \underline{\textbf{13.74}}  & 22.91  & \underline{\textbf{13.74}}            \\
                      &                                  & MASE   & 3.59                & 6.34   & 9.93   & 6.11   & 6.33         & 4.74   & 4.85                  & \underline{\textbf{3.07}}   & 4.64   & {\color{black} 9.41} & 7.52   & 5.73   & 7.03   & 5.73             \\
                      &                                  & RMSE   & 18.22               & 28.35  & 39.76  & 27.45  & 20.35        & 21.85  & 22.75                 & 22.10  & 21.95  & {\color{black} 20.21} & 40.92  & \underline{\textbf{16.56}}  & 26.15  & \underline{\textbf{16.56}}            \\
                      &                                  & SMAPE  & 40.40               & 76.40  & 174.30 & 71.60  & 44.80        & 55.00  & 54.30                 & 55.00  & 49.50  & {\color{black} 42.54} & 69.60  &\underline{\textbf{35.00}}  & 72.90  & \underline{\textbf{35.00}}            \\ 
                      && {\color{black}	Pinball Loss	} & {\color{black}	6.85	} & {\color{black}	19.83	} & {\color{black}	29.67	} & {\color{black}	19.02	} & {\color{black}	6.82	} & {\color{black}	13.46	} & {\color{black}	14.05	} & {\color{black}	13.55	} & {\color{black}	8.20	}  & {\color{black} 8.72} & {\color{black}	13.15	} & {\color{black}	\underline{\textbf{5.61}}	} & {\color{black}	16.27	} & {\color{black}	\underline{\textbf{5.61}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	19.26	} & {\color{black}	23.72	} & {\color{black}	24.25	} & {\color{black}	23.54	} & {\color{black}	20.07	} & {\color{black}	22.57	} & {\color{black}	22.60	} & {\color{black}	22.35	} & {\color{black}	21.84	}  & {\color{black} 20.12} & {\color{black}	29.88	} & {\color{black}	\underline{\textbf{18.17}}	} & {\color{black}	22.94	} & {\color{black}	\underline{\textbf{18.17}}	} \\
                      \cline{2-17}
                      & \multirow{6}{*}{APR - MAY - JUN} & MAE    & 17.56               & 20.04  & 31.76  & 18.86  & 20.23        & \underline{\textbf{14.51}}  & 19.61                 & 19.57  & 19.08  & {\color{black} 19.89} & 23.83  & 15.58  & 22.12  & 15.58            \\
                      &                                  & MASE   & 4.91                & 3.17   & 6.53   & 3.05   & 5.85         & \underline{\textbf{2.98}}   & 3.24                  & 3.73   & 6.69   & {\color{black} 5.55} & 6.49   & 3.72   & 4.02   & 3.72             \\
                      &                                  & RMSE   & 20.81               & 24.36  & 35.15  & 23.23  & 23.11        & 18.73  & 23.74                 & 23.30  & 22.80  & {\color{black} 22.92} & 31.31  & \underline{\textbf{18.60}}  & 26.23  & \underline{\textbf{18.60}}            \\
                      &                                  & SMAPE  & 50.20               & 64.60  & 173.50 & 58.50  & 55.30        & 47.80  & 69.50                 & 69.10  & 56.20  & {\color{black} 53.12} & 65.80  & \underline{\textbf{44.70}}  & 81.10  & \underline{\textbf{44.70}}            \\ 
                      && {\color{black}	Pinball Loss	} & {\color{black}	6.79	} & {\color{black}	15.54	} & {\color{black}	25.40	} & {\color{black}	14.38	} & {\color{black}	6.90	} & {\color{black}	10.45	} & {\color{black}	15.49	} & {\color{black}	14.88	} & {\color{black}	8.20	}  & {\color{black} 8.07} & {\color{black}	11.70	} & {\color{black}	\underline{\textbf{5.84}}	} & {\color{black}	16.94	} & {\color{black}	\underline{\textbf{5.84}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	19.72	} & {\color{black}	20.41	} & {\color{black}	21.48	} & {\color{black}	20.18	} & {\color{black}	20.92	} & {\color{black}	19.18	} & {\color{black}	20.09	} & {\color{black}	20.37	} & {\color{black}	20.57	}  & {\color{black} 20.66} & {\color{black}	24.05	} & {\color{black}	\underline{\textbf{18.08}}	} & {\color{black}	20.63	} & {\color{black}	\underline{\textbf{18.08}}	} \\
                    \cline{2-17}
                      & \multirow{6}{*}{JUL - AUG - SEP} & MAE    & 19.29               & 10.10  & 19.57  & \underline{\textbf{10.00}}  & 25.88        & 10.09  & 10.84                 & 11.91  & 18.41  & {\color{black} 23.07} & 19.59  & 15.59  & 23.39  & 15.59            \\
                      &                                  & MASE   & 7.18                & 3.38   & 6.06   & 3.38   & 9.38         & \underline{\textbf{3.14}}   & 3.16                  & 3.45   & 8.80   & {\color{black} 8.43} & 8.51   & 5.42   & 8.10   & 5.42             \\
                      &                                  & RMSE   & 21.28               & \underline{\textbf{12.74}}  & 22.09  & 14.01  & 27.37        & 13.01  & 13.71                 & 14.90  & 20.72  & {\color{black} 24.74} & 26.72  & 18.40  & 32.27  & 18.40            \\
                      &                                  & SMAPE  & 72.40               & 50.50  & 167.30 & \underline{\textbf{50.00}}  & 83.80        & 58.90  & 61.20                 & 71.60  & 72.30  & {\color{black} 77.38} & 72.20  & 60.50  & 124.50 & 60.50            \\ 
                      && {\color{black}	Pinball Loss	} & {\color{black}	4.46	} & {\color{black}	6.25	} & {\color{black}	15.64	} & {\color{black}	8.16	} & {\color{black}	5.72	} & {\color{black}	7.10	} & {\color{black}	8.05	} & {\color{black}	9.02	} & {\color{black}	4.69	}  & {\color{black} 6.27} & {\color{black}	6.92	} & {\color{black}	\underline{\textbf{4.00}}	} & {\color{black}	15.25	} & {\color{black}	\underline{\textbf{4.00}}	} \\
                    && {\color{black}	CRPS	} & {\color{black}	16.19	} & {\color{black}	\underline{\textbf{12.02}}	} & {\color{black}	13.59	} & {\color{black}	12.52	} & {\color{black}	18.97	} & {\color{black}	12.28	} & {\color{black}	12.45	} & {\color{black}	12.88	} & {\color{black}	15.83	}  & {\color{black} 17.70} & {\color{black}	18.31	} & {\color{black}	14.94	} & {\color{black}	17.01	} & {\color{black}	14.94	} \\  
                      \cline{2-17}
                      & \multirow{6}{*}{OCT - NOV - DEC} & MAE    & \underline{\textbf{19.43}}               & 28.26  & 42.40  & 27.22  & 22.33        & 25.21  & 28.42                 & 32.14  & 20.41  & {\color{black} 22.73} & 35.98  & 21.08  & 43.38  & 21.08            \\
                      &                                  & MASE   & \underline{\textbf{2.79}}                & 3.86   & 6.44   & 3.69   & 3.54         & 3.56   & 4.02                  & 4.63   & 3.09   & {\color{black} 3.53} & 5.42   & 2.97   & 6.63   & 2.97             \\
                      &                                  & RMSE   & \underline{\textbf{24.92}}               & 34.10  & 47.19  & 33.11  & 27.58        & 31.41  & 35.32                 & 38.73  & 25.60  & {\color{black} 28.09} & 41.82  & 26.91  & 48.01  & 26.91            \\
                      &                                  & SMAPE  & \underline{\textbf{43.50}}               & 74.60  & 179.40 & 70.00  & 48.20        & 68.00  & 80.00                 & 101.20 & 47.10  & {\color{black} 48.30} & 120.90 & 48.00  & 196.40 & 48.00      \\ 
                      && {\color{black}	Pinball Loss	} & {\color{black}	11.42	} & {\color{black}	22.21	} & {\color{black}	33.92	} & {\color{black}	21.28	} & {\color{black}	\underline{\textbf{11.40}}	} & {\color{black}	19.48	} & {\color{black}	22.35	} & {\color{black}	25.48	} & {\color{black}	12.26	}  & {\color{black} 13.21} & {\color{black}	27.13	} & {\color{black}	14.21	} & {\color{black}	34.70	} & {\color{black}	14.21	} \\
                    && {\color{black}	CRPS	} & {\color{black}	\underline{\textbf{24.20}}	} & {\color{black}	27.32	} & {\color{black}	27.92	} & {\color{black}	27.21	} & {\color{black}	25.51	} & {\color{black}	27.22	} & {\color{black}	27.94	} & {\color{black}	28.14	} & {\color{black}	24.57	}  & {\color{black} 25.92} & {\color{black}	28.50	} & {\color{black}	25.58	} & {\color{black}	27.92	} & {\color{black}	25.58	} \\
                      
                      \hline
\end{tabular}
\begin{tabular}{|c|cccccc|ccccccc|c|}
\hline \multirow{3}{*}{Time} & \multicolumn{6}{c|}{Temporal-only Model} & \multicolumn{7}{c|}{Spatiotemporal Model}           & Proposed \\ \cline{2-15}
    & \multirow{2}{*}{ARIMA} &  \multirow{2}{*}{LSTM} & \multirow{2}{*}{TCN} & \multirow{2}{*}{DeepAR} & \multirow{2}{*}{Transformers} & \multirow{2}{*}{NBeats} & \multirow{2}{*}{STARMA} & \multirow{2}{*}{GSTAR} & \multirow{2}{*}{GpGp} & \multirow{2}{*}{STGCN} & \multirow{2}{*}{STNN} & Modified & \multirow{2}{*}{DeepKrigging} & \multirow{2}{*}{E-STGCN} \\ 
    & &  &  &  &  &  &  &  &  &  &  &  STGCN &  & \\ \hline
    Training & 0.33 & 29.85 & 28.82 & 29.37 & 181.75 & 544.54 & 0.16 & 2.82 & 285.95 & 170.01 & 0.18 & 155.02 & 116.95 & 176.83 \\
    Inference & 0.01 & 0.13 & 0.10 & 0.12 & 0.21 & 0.32 & 0.05 & 0.34 & 13.59 & 0.01 & 0.02 & 0.57 & 11.93 & 0.65\\  \hline
    % Scales & No & \\ 
    % with nodes & Seperate models & \\   
\end{tabular}
